Safe Guaranteed Exploration for Non-linear Systems

Safely exploring environments with a-priori unknown constraints is a fundamental challenge that restricts the autonomy of robots. While safety is paramount, guarantees on sufficient exploration are also crucial for ensuring autonomous task completion. To address these challenges, we propose a novel safe guaranteed exploration framework using optimal control, which achieves first-of-its-kind results: guaranteed exploration for non-linear systems with finite time sample complexity bounds, while being provably safe with arbitrarily high probability. The framework is general and applicable to many real-world scenarios with complex non-linear dynamics and unknown domains. We improve the efficiency of this general framework by proposing an algorithm, SageMPC, SAfe Guaranteed Exploration using Model Predictive Control. SageMPC leverages three key techniques: i) exploiting a Lipschitz bound, ii) goal-directed exploration, and iii) receding horizon style re-planning, all while maintaining the desired sample complexity, safety and exploration guarantees of the framework. Lastly, we demonstrate safe efficient exploration in challenging unknown environments using SageMPC with a car model.

==> images/black_obstacle.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5993345275377593] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509,201) -- (585,201) -- (585,252) -- (509,252) -- cycle ;




\end{tikzpicture}

==> images/black_yellow_lines.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.1pt,yscale=-0.5,xscale=0.2]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da9007891112439419] 
\draw [color={rgb, 255:red, 255; green, 215; blue, 0 }  ,draw opacity=1 ][line width=1]    (290,226) .. controls (312,182) and (310,265) .. (339,220) ;
%Curve Lines [id:da868432366069946] 
\draw [color={rgb, 255:red, 44; green, 31; blue, 78 }  ,draw opacity=1 ][line width=1]    (289,256) .. controls (311,212) and (309,294) .. (338,250) ;
\end{tikzpicture}

==> images/blue_line.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.1pt,yscale=0.5,xscale=0.2]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da37335596649167413]
\draw [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=1]    (94,265) .. controls (116,221) and (114,303) .. (143,259) ;
\end{tikzpicture}

==> images/brown_car.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp13241406343927764] 
\draw  [color={rgb, 255:red, 140; green, 86; blue, 75 }  ,draw opacity=1 ][line width=5]  (198,29) -- (246,29) -- (246,53) -- (198,53) -- cycle ;
\end{tikzpicture}

==> images/conti-algorithm-steps.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,922); %set diagram left start at 0, and has height of 922

%Rounded Rect [id:dp7845249168223591] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (81,493.7) .. controls (81,461) and (107.5,434.5) .. (140.2,434.5) -- (564.8,434.5) .. controls (597.5,434.5) and (624,461) .. (624,493.7) -- (624,671.3) .. controls (624,704) and (597.5,730.5) .. (564.8,730.5) -- (140.2,730.5) .. controls (107.5,730.5) and (81,704) .. (81,671.3) -- cycle ;
%Shape: Polygon Curved [id:ds8291444761299018] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (156,471) .. controls (182,457) and (464.33,422.83) .. (520,465.33) .. controls (575.67,507.83) and (581.67,684.83) .. (560,707.33) .. controls (538.33,729.83) and (361.5,717.5) .. (312,712.67) .. controls (262.5,707.83) and (166,707) .. (132,680) .. controls (98,653) and (101.56,621.59) .. (100,601) .. controls (98.44,580.41) and (101,514) .. (117,497) .. controls (133,480) and (130,485) .. (156,471) -- cycle ;
%Shape: Polygon Curved [id:ds34784325533507765] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (117,497) .. controls (133,479) and (148,470) .. (180,467) .. controls (212,464) and (398,454) .. (443,471) .. controls (488,488) and (445,566) .. (484,614) .. controls (523,662) and (377,685) .. (338,688) .. controls (299,691) and (160,702) .. (132,680) .. controls (104,658) and (102,630) .. (100,601) .. controls (98,572) and (101,515) .. (117,497) -- cycle ;
%Shape: Polygon Curved [id:ds3202472799393572] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (117,497) .. controls (133,477) and (170,502) .. (178,511) .. controls (186,520) and (181,530) .. (223,561) .. controls (265,592) and (349,570) .. (320,604) .. controls (291,638) and (147,690) .. (132,680) .. controls (117,670) and (103,627) .. (100,601) .. controls (97,575) and (101,517) .. (117,497) -- cycle ;
% not sure 
% %Shape: Polygon Curved [id:ds5415618785644549] 
% \draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.25 ] (117,497) .. controls (129,486.5) and (149,469) .. (198,474) .. controls (247,479) and (296,491) .. (320,493) .. controls (344,495) and (484,439) .. (439,511) .. controls (394,583) and (331,631) .. (276,657) .. controls (221,683) and (144,685) .. (132,680) .. controls (120,675) and (105,640) .. (100,601) .. controls (95,562) and (105,507.5) .. (117,497) -- cycle ;
% %Shape: Polygon Curved [id:ds6250653327682998] 
% \draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (117,497) .. controls (131,473) and (188,472.2) .. (225,481) .. controls (262,489.8) and (271,497) .. (314,506) .. controls (357,515) and (405,519) .. (373,567) .. controls (341,615) and (331,631) .. (276,657) .. controls (221,683) and (144,685) .. (132,680) .. controls (120,675) and (105,640) .. (100,601) .. controls (95,562) and (103,521) .. (117,497) -- cycle ;
%Shape: Polygon Curved [id:ds6250653327682998] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (234,543) .. controls (271.4,527.2) and (301,519.2) .. (329.4,517.2) .. controls (357.8,515.2) and (403,520) .. (373,567) .. controls (343,614) and (315.4,635.6) .. (276,657) .. controls (236.6,678.4) and (258.2,661.2) .. (243.8,651.6) .. controls (229.4,642) and (119.6,683) .. (114.6,644) .. controls (109.6,605) and (196.6,558.8) .. (234,543) -- cycle ;
%Shape: Ellipse [id:dp6312547536810114] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (116.79,647.97) .. controls (110.6,636.91) and (120.95,619.35) .. (139.89,608.75) .. controls (158.84,598.15) and (179.21,598.52) .. (185.4,609.58) .. controls (191.59,620.64) and (181.25,638.2) .. (162.3,648.8) .. controls (143.36,659.41) and (122.98,659.03) .. (116.79,647.97) -- cycle ;
%Curve Lines [id:da26850222842939164] 
\draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (137.59,628.48) .. controls (157.77,644.04) and (233.47,648.9) .. (322.37,596.26) ;
\draw [shift={(325.07,594.64)}, rotate = 148.89] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(240.19,631.27)}, rotate = 165.95] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp055124553748980176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.14,594.64) .. controls (322.14,593.03) and (323.45,591.71) .. (325.07,591.71) .. controls (326.69,591.71) and (328,593.03) .. (328,594.64) .. controls (328,596.26) and (326.69,597.57) .. (325.07,597.57) .. controls (323.45,597.57) and (322.14,596.26) .. (322.14,594.64) -- cycle ;
%Curve Lines [id:da25052817202031696] 
\draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (325.07,594.64) .. controls (357.1,573.6) and (372.08,551) .. (379.21,538.1) ;
\draw [shift={(381,534.76)}, rotate = 117.6] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(360.42,564.51)}, rotate = 132.62] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp7917422836638546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.07,531.83) .. controls (378.07,530.22) and (379.38,528.9) .. (381,528.9) .. controls (382.62,528.9) and (383.93,530.22) .. (383.93,531.83) .. controls (383.93,533.45) and (382.62,534.76) .. (381,534.76) .. controls (379.38,534.76) and (378.07,533.45) .. (378.07,531.83) -- cycle ;
%Curve Lines [id:da3757916736672573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=3.75]    (284.2,548.8) .. controls (290.64,530.54) and (289.72,518.69) .. (278.56,504.36) ;
\draw [shift={(274.2,499.2)}, rotate = 53.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (20.27,-9.74) -- (0,0) -- (20.27,9.74) -- (13.46,0) -- cycle    ;
%Curve Lines [id:da5106355605670228] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (322.14,594.64) .. controls (258.09,579) and (198.58,598.38) .. (178.1,608.66) ;
\draw [shift={(174.67,610.5)}, rotate = 329.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(241.57,590.78)}, rotate = 353.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da623551539287869] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (378.07,531.83) .. controls (374.93,520.67) and (309,517) .. (247,551) .. controls (192.75,580.75) and (171.36,599.95) .. (162.9,607.49) ;
\draw [shift={(160,610)}, rotate = 321.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(304.67,529.14)}, rotate = 347.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(197.34,580.93)}, rotate = 326.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp7821091387354739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  (394.7,494.85) .. controls (394.7,494.14) and (395.28,493.57) .. (395.98,493.57) .. controls (396.69,493.57) and (397.26,494.14) .. (397.26,494.85) .. controls (397.26,495.55) and (396.69,496.12) .. (395.98,496.12) .. controls (395.28,496.12) and (394.7,495.55) .. (394.7,494.85) -- cycle ;
%Shape: Circle [id:dp3975706442642597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  (137.7,628.85) .. controls (137.7,628.14) and (138.28,627.57) .. (138.98,627.57) .. controls (139.69,627.57) and (140.26,628.14) .. (140.26,628.85) .. controls (140.26,629.55) and (139.69,630.12) .. (138.98,630.12) .. controls (138.28,630.12) and (137.7,629.55) .. (137.7,628.85) -- cycle ;

% Text Node
\draw (560.73,466.07) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\X$};
% Text Node
\draw (99,538) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\!\pessiSet[]{\n}}$};
% Text Node
\draw (125,633) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x_{s}$};
% Text Node
\draw (326.67,628.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\optiSet[]{\n}}$};
% Text Node
\draw (401.1,472.21) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\gostateOpti[\n]$};
% Text Node
\draw (144.23,609.15) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\safeInit{\n}$};
% Text Node
\draw (335,585) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x(t_{n+1})$};
% Text Node
\draw (384.93,518) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x(t_{n+2})$};
% Text Node
% \draw (145,472) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\!\{\!\state(t_{\n+1})\!\},\!\safeInit{\n+1}]{\!\pessiSet[]{\n+1}\!}$};
\draw (147,469) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{R}_T\!\left(\!\{\!\state(t_{\n+1})\!\}\!,\safeInit{\n+1},\!\pessiSet[]{\n+1}\right)$};
% Text Node
\draw (453.67,677.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\X}$};


\end{tikzpicture}

==> images/conti-assumption.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

% %Shape: Polygon Curved [id:ds8291444761299018] 
% \draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (199.5,92.25) .. controls (213,81.25) and (432.33,51.75) .. (488,94.25) .. controls (543.67,136.75) and (535.67,271.75) .. (514,294.25) .. controls (492.33,316.75) and (339.5,314.75) .. (312,313.25) .. controls (284.5,311.75) and (236.28,316.52) .. (202,297.75) .. controls (167.72,278.98) and (157.43,256.42) .. (155.5,244.25) .. controls (153.57,232.08) and (150.5,214.25) .. (153.5,191.25) .. controls (156.5,168.25) and (167,145.25) .. (169.5,133.25) .. controls (172,121.25) and (186,103.25) .. (199.5,92.25) -- cycle ;
%Shape: Polygon Curved [id:ds8291444761299018] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (199.5,92.25) .. controls (213,81.25) and (432.33,51.75) .. (488,94.25) .. controls (543.67,136.75) and (517.67,232.5) .. (496,255) .. controls (474.33,277.5) and (417,283) .. (373,284) .. controls (329,285) and (289,283) .. (241,274) .. controls (193,265) and (152.5,245.75) .. (156,205) .. controls (159.5,164.25) and (167,145.25) .. (169.5,133.25) .. controls (172,121.25) and (186,103.25) .. (199.5,92.25) -- cycle ;
%Shape: Polygon Curved [id:ds6250653327682998] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (298.2,99.2) .. controls (306.6,92) and (353.5,97.75) .. (359.5,99.75) .. controls (365.5,101.75) and (384.6,105) .. (379.6,125) .. controls (374.6,145) and (345.4,134.45) .. (329,139.25) .. controls (312.6,144.05) and (300,158.75) .. (280,149.25) .. controls (260,139.75) and (289.8,106.4) .. (298.2,99.2) -- cycle ;
%Shape: Cross [id:dp8302983992221162] 
\draw   (347.39,195.32) -- (347.39,195.32) -- (342.7,200.1) -- (347.48,204.79) -- (347.48,204.79) -- (342.7,200.1) -- (338.01,204.88) -- (338.01,204.88) -- (342.7,200.1) -- (337.92,195.41) -- (337.92,195.41) -- (342.7,200.1) -- cycle ;
%Straight Lines [id:da579563995038296] 
\draw [line width=1.5]    (342.7,200.1) -- (342.76,118.59) ;
%Shape: Circle [id:dp4841991682617759] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (336.18,118.59) .. controls (336.18,114.95) and (339.13,112) .. (342.76,112) .. controls (346.4,112) and (349.35,114.95) .. (349.35,118.59) .. controls (349.35,122.23) and (346.4,125.18) .. (342.76,125.18) .. controls (339.13,125.18) and (336.18,122.23) .. (336.18,118.59) -- cycle ;
%Curve Lines [id:da19326460918602262] 
\draw [line width=1.5]    (365,92) .. controls (352.85,80.55) and (329.33,79.36) .. (314.06,89.89) ;
\draw [shift={(311,92.25)}, rotate = 319.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Shape: Circle [id:dp9463940600226213] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.68,112.09) .. controls (93.68,108.45) and (96.63,105.5) .. (100.26,105.5) .. controls (103.9,105.5) and (106.85,108.45) .. (106.85,112.09) .. controls (106.85,115.73) and (103.9,118.68) .. (100.26,118.68) .. controls (96.63,118.68) and (93.68,115.73) .. (93.68,112.09) -- cycle ;
%Shape: Cross [id:dp5865712571112986] 
\draw  [color={rgb, 255:red, 246; green, 9; blue, 9 }  ,draw opacity=1 ] (248.89,189.82) -- (248.89,189.82) -- (244.2,194.6) -- (248.98,199.29) -- (248.98,199.29) -- (244.2,194.6) -- (239.51,199.38) -- (239.51,199.38) -- (244.2,194.6) -- (239.42,189.91) -- (239.42,189.91) -- (244.2,194.6) -- cycle ;
%Shape: Polygon Curved [id:ds8920410984308529] 
\draw   (234,185.75) .. controls (241.5,179.75) and (253,182.25) .. (257.5,183.25) .. controls (262,184.25) and (281.5,191.5) .. (278.5,203.25) .. controls (275.5,215) and (249.5,211.75) .. (242.5,208.25) .. controls (235.5,204.75) and (226.5,191.75) .. (234,185.75) -- cycle ;
%Shape: Cross [id:dp1586130524160898] 
\draw  [color={rgb, 255:red, 246; green, 9; blue, 9 }  ,draw opacity=1 ] (261.08,198.33) -- (261.08,198.33) -- (256.39,203.11) -- (261.17,207.8) -- (261.17,207.8) -- (256.39,203.11) -- (251.7,207.89) -- (251.7,207.89) -- (256.39,203.11) -- (251.61,198.42) -- (251.61,198.42) -- (256.39,203.11) -- cycle ;
%Shape: Cross [id:dp007113803708288735] 
\draw  [color={rgb, 255:red, 246; green, 9; blue, 9 }  ,draw opacity=1 ] (272.39,191.82) -- (272.39,191.82) -- (267.7,196.6) -- (272.48,201.29) -- (272.48,201.29) -- (267.7,196.6) -- (263.01,201.38) -- (263.01,201.38) -- (267.7,196.6) -- (262.92,191.91) -- (262.92,191.91) -- (267.7,196.6) -- cycle ;
%Shape: Cross [id:dp7980621721108598] 
\draw  [color={rgb, 255:red, 246; green, 9; blue, 9 }  ,draw opacity=1 ] (259.39,186.32) -- (259.39,186.32) -- (254.7,191.1) -- (259.48,195.79) -- (259.48,195.79) -- (254.7,191.1) -- (250.01,195.88) -- (250.01,195.88) -- (254.7,191.1) -- (249.92,186.41) -- (249.92,186.41) -- (254.7,191.1) -- cycle ;

% Text Node
\draw (417.73,82.07) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% % Text Node
% \draw (69.7,77.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\pessiSet[]{\n}}$};
% Text Node
\draw (352.45,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x_{s}$};
% Text Node
\draw (294.7,106.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pessiSet[]{\n}$};
% Text Node
\draw (347.48,204.79) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$o$};


%Curve Lines [id:da780652549666589] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=3.75]    (391.57,172.71) .. controls (372.12,161.15) and (361.62,149.58) .. (349.6,127.78) ;
\draw [shift={(346.43,121.86)}, rotate = 60.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (20.27,-9.74) -- (0,0) -- (20.27,9.74) -- (13.46,0) -- cycle    ;

% Text Node
\draw (390.7,170.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\pessiSet[]{\n}}$};


\end{tikzpicture}


==> images/conti-boundary.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Polygon Curved [id:ds8291444761299018] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (140,59) .. controls (161.33,43.83) and (358,44.33) .. (413.67,86.83) .. controls (469.33,129.33) and (431.33,215.67) .. (409.67,238.17) .. controls (388,260.67) and (359.33,269.5) .. (299,269.5) .. controls (238.67,269.5) and (156.67,264) .. (132.67,241.83) .. controls (108.67,219.67) and (118.67,74.17) .. (140,59) -- cycle ;
%Shape: Polygon Curved [id:ds29164282381148987] 
\draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (126,122) .. controls (138,111.5) and (178,104) .. (216,122) .. controls (254,140) and (339,189) .. (334,209) .. controls (329,229) and (208,270) .. (191,260) .. controls (174,250) and (131,255) .. (125,230) .. controls (119,205) and (114,132.5) .. (126,122) -- cycle ;
%Shape: Polygon Curved [id:ds18382512117504635] 
\draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (328,103) .. controls (348,93) and (438,83) .. (418,103) .. controls (398,123) and (398,133) .. (418,163) .. controls (438,193) and (348,193) .. (328,163) .. controls (308,133) and (308,113) .. (328,103) -- cycle ;
%Shape: Polygon Curved [id:ds6250653327682998] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=1 ] (126,122) .. controls (138,111.5) and (178,104) .. (216,122) .. controls (254,140) and (277,179) .. (272,199) .. controls (267,219) and (208,270) .. (191,260) .. controls (174,250) and (132.1,255.6) .. (125,230) .. controls (117.9,204.4) and (114,132.5) .. (126,122) -- cycle ;
%Flowchart: Connector [id:dp05420525377408625] 
\draw  [line width=1.5]  (269.17,178.6) .. controls (269.17,177.99) and (269.62,177.5) .. (270.19,177.5) .. controls (270.75,177.5) and (271.21,177.99) .. (271.21,178.6) .. controls (271.21,179.21) and (270.75,179.71) .. (270.19,179.71) .. controls (269.62,179.71) and (269.17,179.21) .. (269.17,178.6) -- cycle ;
%Shape: Circle [id:dp5145025077763956] 
\draw   (242,179.1) .. controls (242,165.29) and (253.19,154.1) .. (267,154.1) .. controls (280.81,154.1) and (292,165.29) .. (292,179.1) .. controls (292,192.91) and (280.81,204.1) .. (267,204.1) .. controls (253.19,204.1) and (242,192.91) .. (242,179.1) -- cycle ;
%Flowchart: Connector [id:dp44203495696450457] 
\draw  [line width=1.5]  (275.57,161.4) .. controls (275.57,160.79) and (276.02,160.3) .. (276.59,160.3) .. controls (277.15,160.3) and (277.61,160.79) .. (277.61,161.4) .. controls (277.61,162.01) and (277.15,162.51) .. (276.59,162.51) .. controls (276.02,162.51) and (275.57,162.01) .. (275.57,161.4) -- cycle ;
%Flowchart: Connector [id:dp07429023818191816] 
\draw  [line width=1.5]  (153.57,225.4) .. controls (153.57,224.79) and (154.02,224.3) .. (154.59,224.3) .. controls (155.15,224.3) and (155.61,224.79) .. (155.61,225.4) .. controls (155.61,226.01) and (155.15,226.51) .. (154.59,226.51) .. controls (154.02,226.51) and (153.57,226.01) .. (153.57,225.4) -- cycle ;
%Straight Lines [id:da6689732253804923] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (154.59,225.4) -- (270.19,178.6) ;
%Straight Lines [id:da088919994959197] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (270.19,178.6) -- (276.59,161.4) ;

% Text Node
\draw (352,108) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$S_{n}^{p}$};
% Text Node
\draw (226,60) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% Text Node
\draw (128,141) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$R\left( X_{n} ,S_{n}^{p}\right)$};
% Text Node
\draw (272,199) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$B_{\epsilon }( x')$};
% Text Node
\draw (252.2,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x'$};
% Text Node
\draw (275.2,161.6) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$p$};
% Text Node
\draw (138.2,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x_{0}$};


\end{tikzpicture}

==> images/conti-local-controllability.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,689); %set diagram left start at 0, and has height of 689

%Shape: Polygon Curved [id:ds18557897530075151] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (720.5,237.5) .. controls (807,237) and (996,231.5) .. (1065.5,308.5) .. controls (1135,385.5) and (1013,431.33) .. (957,442.33) .. controls (901,453.33) and (664.01,463.63) .. (628,418.31) .. controls (592,373) and (613.5,299.5) .. (625.5,275) .. controls (637.5,250.5) and (634,238) .. (720.5,237.5) -- cycle ;
%Shape: Polygon Curved [id:ds16483501988214266] 
\draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (637.5,260) .. controls (651.33,238) and (872.56,233.38) .. (937.62,270.69) .. controls (1002.67,308) and (1020.67,326.33) .. (1013.67,363) .. controls (1006.67,399.67) and (775.46,459.07) .. (742.33,439.67) .. controls (709.2,420.26) and (624.76,443.86) .. (613.06,395.35) .. controls (601.37,346.84) and (623.67,282) .. (637.5,260) -- cycle ;
%Shape: Polygon Curved [id:ds8160199920350186] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=1 ] (644,254) .. controls (671,241) and (756,238.5) .. (830,259) .. controls (904,279.5) and (909.29,296.39) .. (899.55,335.2) .. controls (889.8,374.01) and (775.46,459.07) .. (742.33,439.67) .. controls (709.2,420.26) and (626.9,445.03) .. (613.06,395.35) .. controls (599.23,345.67) and (617,267) .. (644,254) -- cycle ;
%Flowchart: Connector [id:dp7940625183179872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (862.25,296.06) .. controls (862.25,294.88) and (863.14,293.92) .. (864.24,293.92) .. controls (865.34,293.92) and (866.23,294.88) .. (866.23,296.06) .. controls (866.23,297.25) and (865.34,298.2) .. (864.24,298.2) .. controls (863.14,298.2) and (862.25,297.25) .. (862.25,296.06) -- cycle ;
%Flowchart: Connector [id:dp13606980138220837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (897.56,335.2) .. controls (897.56,334.01) and (898.45,333.05) .. (899.55,333.05) .. controls (900.65,333.05) and (901.54,334.01) .. (901.54,335.2) .. controls (901.54,336.38) and (900.65,337.34) .. (899.55,337.34) .. controls (898.45,337.34) and (897.56,336.38) .. (897.56,335.2) -- cycle ;
%Flowchart: Connector [id:dp22378645131666586] 
\draw  [line width=1.5]  (668.74,386.43) .. controls (668.74,385.25) and (669.63,384.29) .. (670.73,384.29) .. controls (671.82,384.29) and (672.71,385.25) .. (672.71,386.43) .. controls (672.71,387.62) and (671.82,388.58) .. (670.73,388.58) .. controls (669.63,388.58) and (668.74,387.62) .. (668.74,386.43) -- cycle ;
%Curve Lines [id:da795652724890727] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (670.73,386.43) .. controls (726.23,344.99) and (893.2,368.95) .. (899.55,335.2) .. controls (905.89,301.44) and (872.33,293) .. (842.78,295.22) .. controls (813.22,297.44) and (680.6,354.87) .. (670.73,386.43) -- cycle ;
%Curve Lines [id:da3363582664135125] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (670.73,386.43) .. controls (711,357) and (834.56,358.11) .. (859.57,352.95) ;
%Shape: Ellipse [id:dp6552369864832905] 
\draw   (643.74,386.43) .. controls (643.74,371.59) and (655.82,359.56) .. (670.73,359.56) .. controls (685.63,359.56) and (697.71,371.59) .. (697.71,386.43) .. controls (697.71,401.27) and (685.63,413.3) .. (670.73,413.3) .. controls (655.82,413.3) and (643.74,401.27) .. (643.74,386.43) -- cycle ;
%Curve Lines [id:da12131213334254265] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (670.73,386.43) .. controls (676.96,367.03) and (711.44,348.56) .. (762.56,323.89) .. controls (813.67,299.22) and (838.11,292.56) .. (864.24,296.06) ;
%Straight Lines [id:da4455666293563949] 
\draw    (859.57,352.95) -- (860.58,337.99) ;
\draw [shift={(860.78,335)}, rotate = 93.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da22726325280963833] 
\draw    (899.55,335.2) -- (936.09,273.28) ;
\draw [shift={(937.62,270.69)}, rotate = 120.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Connector [id:dp49613967130140146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (857.58,352.95) .. controls (857.58,351.77) and (858.47,350.81) .. (859.57,350.81) .. controls (860.67,350.81) and (861.56,351.77) .. (861.56,352.95) .. controls (861.56,354.13) and (860.67,355.09) .. (859.57,355.09) .. controls (858.47,355.09) and (857.58,354.13) .. (857.58,352.95) -- cycle ;
%Shape: Circle [id:dp7827435197817558] 
\draw   (840.96,352.95) .. controls (840.96,342.67) and (849.29,334.34) .. (859.57,334.34) .. controls (869.85,334.34) and (878.18,342.67) .. (878.18,352.95) .. controls (878.18,363.23) and (869.85,371.56) .. (859.57,371.56) .. controls (849.29,371.56) and (840.96,363.23) .. (840.96,352.95) -- cycle ;
%Shape: Circle [id:dp13442189481385358] 
\draw   (880.94,335.2) .. controls (880.94,324.92) and (889.27,316.58) .. (899.55,316.58) .. controls (909.83,316.58) and (918.16,324.92) .. (918.16,335.2) .. controls (918.16,345.47) and (909.83,353.81) .. (899.55,353.81) .. controls (889.27,353.81) and (880.94,345.47) .. (880.94,335.2) -- cycle ;
%Shape: Circle [id:dp179468248027296] 
\draw   (845.63,296.06) .. controls (845.63,285.78) and (853.96,277.45) .. (864.24,277.45) .. controls (874.52,277.45) and (882.85,285.78) .. (882.85,296.06) .. controls (882.85,306.34) and (874.52,314.67) .. (864.24,314.67) .. controls (853.96,314.67) and (845.63,306.34) .. (845.63,296.06) -- cycle ;
%Flowchart: Connector [id:dp9489480568704258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (912.25,334.51) .. controls (912.25,333.32) and (913.14,332.36) .. (914.24,332.36) .. controls (915.34,332.36) and (916.23,333.32) .. (916.23,334.51) .. controls (916.23,335.69) and (915.34,336.65) .. (914.24,336.65) .. controls (913.14,336.65) and (912.25,335.69) .. (912.25,334.51) -- cycle ;
%Curve Lines [id:da26866638163072953] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (859.57,352.95) .. controls (879.44,357.22) and (911.5,345.75) .. (914.24,334.51) ;
%Curve Lines [id:da9334904369033186] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (864.24,296.06) .. controls (890.33,299.44) and (920.78,314.56) .. (914.24,334.51) ;
%Curve Lines [id:da8216940725191402] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (867.5,285.75) .. controls (883.5,290.75) and (894.54,294.75) .. (904,305.25) .. controls (913.46,315.75) and (910,328.75) .. (908.5,337.75) ;
\draw [shift={(908.5,337.75)}, rotate = 279.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(867.5,285.75)}, rotate = 197.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Circle [id:dp4256253913105006] 
\draw   (835.97,352.95) .. controls (835.97,339.92) and (846.54,329.35) .. (859.57,329.35) .. controls (872.6,329.35) and (883.17,339.92) .. (883.17,352.95) .. controls (883.17,365.99) and (872.6,376.55) .. (859.57,376.55) .. controls (846.54,376.55) and (835.97,365.99) .. (835.97,352.95) -- cycle ;
%Shape: Circle [id:dp4634284027754798] 
\draw   (875.95,335.2) .. controls (875.95,322.16) and (886.51,311.6) .. (899.55,311.6) .. controls (912.58,311.6) and (923.15,322.16) .. (923.15,335.2) .. controls (923.15,348.23) and (912.58,358.8) .. (899.55,358.8) .. controls (886.51,358.8) and (875.95,348.23) .. (875.95,335.2) -- cycle ;
%Curve Lines [id:da7833925275382672] 
\draw    (859.57,329.35) .. controls (874,326.75) and (884,313.25) .. (899.55,311.6) ;
%Curve Lines [id:da6723677004033759] 
\draw    (859.57,376.55) .. controls (875.5,376.25) and (906,359.25) .. (914,354.25) ;

%Straight Lines [id:da14997807274795227] 
\draw    (859.57,352.95) -- (844.1,365.88) ;
\draw [shift={(841.8,367.8)}, rotate = 320.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp4236144898573935] 
\draw   (824.81,335.2) .. controls (824.81,293.92) and (858.27,260.46) .. (899.55,260.46) .. controls (940.82,260.46) and (974.28,293.92) .. (974.28,335.2) .. controls (974.28,376.47) and (940.82,409.93) .. (899.55,409.93) .. controls (858.27,409.93) and (824.81,376.47) .. (824.81,335.2) -- cycle ;

% Text Node
\draw (1035.84,343.89) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% Text Node
\draw (642.66,262.87) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\pessiSet[]{\n}}$};
% Text Node
\draw (879.59,371.28) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$B_{\varphi }(x')$};
% Text Node
\draw (879.95,321.91) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x'$};
% Text Node
\draw (921.67,322.98) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p$};
% Text Node
\draw (655.23,392.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\safeInit{\n}$};
% Text Node
\draw (847.75,336.94) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\delta $};
% Text Node
\draw (909.57,268.01) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\varphi $};
% Text Node
\draw (860.26,356.31) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A$};
% Text Node
\draw (856.57,299.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$B$};
% Text Node
\draw (979.66,322.87) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pessiSet[]{\n}$};
% Text Node
\draw (898.75,286.44) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\delta t$};
% Text Node
\draw (850.55,357.34) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\epsilon $};
% % Text Node
% \draw (390.5,206.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% % Text Node
% \draw (74.66,246.87) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\pessiSet[]{\n}}$};
% % Text Node
% \draw (289.59,381.28) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$B_{\varphi }( x')$};
% % Text Node
% \draw (293.95,325.91) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x'$};
% % Text Node
% \draw (335.67,326.98) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p$};
% % Text Node
% \draw (69.23,396.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\safeInit{\n}$};
% % Text Node
% \draw (261.75,340.94) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\delta $};
% % Text Node
% \draw (333.57,272.01) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\varphi $};
% % Text Node
% \draw (274.26,360.31) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A$};
% % Text Node
% \draw (270.57,303.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$B$};
% % Text Node
% \draw (399.66,335.87) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pessiSet[]{\n}$};
% % Text Node
% \draw (312.75,290.44) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\delta t$};
% % Text Node
% \draw (264.55,361.34) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\epsilon $};

\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,638); %set diagram left start at 0, and has height of 638

% %Shape: Polygon Curved [id:ds8291444761299018] 
% \draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (76,162) .. controls (96,155) and (401.64,110.54) .. (450,200) .. controls (498.36,289.46) and (522,357) .. (499,393) .. controls (476,429) and (411.83,448) .. (339,461) .. controls (266.17,474) and (78.01,467.63) .. (42,422.31) .. controls (6,377) and (10.85,226.18) .. (22,201) .. controls (33.15,175.82) and (56,169) .. (76,162) -- cycle ;
% %Shape: Polygon Curved [id:ds29164282381148987] 
% \draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (29.01,189.78) .. controls (52.4,169.4) and (130.35,154.85) .. (204.41,189.78) .. controls (278.47,224.71) and (444.12,319.79) .. (434.38,358.6) .. controls (424.63,397.41) and (188.82,476.97) .. (155.69,457.57) .. controls (122.56,438.16) and (38.76,447.86) .. (27.06,399.35) .. controls (15.37,350.84) and (5.63,210.15) .. (29.01,189.78) -- cycle ;
% %Shape: Polygon Curved [id:ds6250653327682998] 
% \draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=1 ] (29.01,189.78) .. controls (52.4,169.4) and (130.35,154.85) .. (204.41,189.78) .. controls (278.47,224.71) and (323.29,300.39) .. (313.55,339.2) .. controls (303.8,378.01) and (188.82,476.97) .. (155.69,457.57) .. controls (122.56,438.16) and (40.9,449.03) .. (27.06,399.35) .. controls (13.23,349.67) and (5.63,210.15) .. (29.01,189.78) -- cycle ;
% %Flowchart: Connector [id:dp05420525377408625] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (276.25,300.06) .. controls (276.25,298.88) and (277.14,297.92) .. (278.24,297.92) .. controls (279.34,297.92) and (280.23,298.88) .. (280.23,300.06) .. controls (280.23,301.25) and (279.34,302.2) .. (278.24,302.2) .. controls (277.14,302.2) and (276.25,301.25) .. (276.25,300.06) -- cycle ;
% %Flowchart: Connector [id:dp44203495696450457] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (311.56,339.2) .. controls (311.56,338.01) and (312.45,337.05) .. (313.55,337.05) .. controls (314.65,337.05) and (315.54,338.01) .. (315.54,339.2) .. controls (315.54,340.38) and (314.65,341.34) .. (313.55,341.34) .. controls (312.45,341.34) and (311.56,340.38) .. (311.56,339.2) -- cycle ;
% %Flowchart: Connector [id:dp07429023818191816] 
% \draw  [line width=1.5]  (82.74,390.43) .. controls (82.74,389.25) and (83.63,388.29) .. (84.73,388.29) .. controls (85.82,388.29) and (86.71,389.25) .. (86.71,390.43) .. controls (86.71,391.62) and (85.82,392.58) .. (84.73,392.58) .. controls (83.63,392.58) and (82.74,391.62) .. (82.74,390.43) -- cycle ;
% %Curve Lines [id:da9023205213071528] 
% \draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (84.73,390.43) .. controls (140.23,348.99) and (307.2,372.95) .. (313.55,339.2) .. controls (319.89,305.44) and (286.33,297) .. (256.78,299.22) .. controls (227.22,301.44) and (94.6,358.87) .. (84.73,390.43) -- cycle ;
% %Curve Lines [id:da6864335333803109] 
% \draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (84.73,390.43) .. controls (125,361) and (248.56,362.11) .. (273.57,356.95) ;
% %Shape: Ellipse [id:dp3312641098990634] 
% \draw   (57.74,390.43) .. controls (57.74,375.59) and (69.82,363.56) .. (84.73,363.56) .. controls (99.63,363.56) and (111.71,375.59) .. (111.71,390.43) .. controls (111.71,405.27) and (99.63,417.3) .. (84.73,417.3) .. controls (69.82,417.3) and (57.74,405.27) .. (57.74,390.43) -- cycle ;
% %Curve Lines [id:da4206544366170488] 
% \draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (84.73,390.43) .. controls (90.96,371.03) and (125.44,352.56) .. (176.56,327.89) .. controls (227.67,303.22) and (252.11,296.56) .. (278.24,300.06) ;
% %Straight Lines [id:da4519949412720565] 
% \draw    (273.57,356.95) -- (274.58,341.99) ;
% \draw [shift={(274.78,339)}, rotate = 93.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da16456245870613295] 
% \draw    (313.55,339.2) -- (353.51,279.08) ;
% \draw [shift={(355.17,276.58)}, rotate = 123.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Circle [id:dp8158055375121569] 
% \draw   (238.11,339.2) .. controls (238.11,297.54) and (271.89,263.76) .. (313.55,263.76) .. controls (355.21,263.76) and (388.98,297.54) .. (388.98,339.2) .. controls (388.98,380.86) and (355.21,414.63) .. (313.55,414.63) .. controls (271.89,414.63) and (238.11,380.86) .. (238.11,339.2) -- cycle ;
% %Flowchart: Connector [id:dp7107012310004492] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (271.58,356.95) .. controls (271.58,355.77) and (272.47,354.81) .. (273.57,354.81) .. controls (274.67,354.81) and (275.56,355.77) .. (275.56,356.95) .. controls (275.56,358.13) and (274.67,359.09) .. (273.57,359.09) .. controls (272.47,359.09) and (271.58,358.13) .. (271.58,356.95) -- cycle ;
% %Shape: Circle [id:dp5099416180951086] 
% \draw   (254.96,356.95) .. controls (254.96,346.67) and (263.29,338.34) .. (273.57,338.34) .. controls (283.85,338.34) and (292.18,346.67) .. (292.18,356.95) .. controls (292.18,367.23) and (283.85,375.56) .. (273.57,375.56) .. controls (263.29,375.56) and (254.96,367.23) .. (254.96,356.95) -- cycle ;
% %Shape: Circle [id:dp38121535031617904] 
% \draw   (294.94,339.2) .. controls (294.94,328.92) and (303.27,320.58) .. (313.55,320.58) .. controls (323.83,320.58) and (332.16,328.92) .. (332.16,339.2) .. controls (332.16,349.47) and (323.83,357.81) .. (313.55,357.81) .. controls (303.27,357.81) and (294.94,349.47) .. (294.94,339.2) -- cycle ;
% %Shape: Circle [id:dp2829748825412193] 
% \draw   (259.63,300.06) .. controls (259.63,289.78) and (267.96,281.45) .. (278.24,281.45) .. controls (288.52,281.45) and (296.85,289.78) .. (296.85,300.06) .. controls (296.85,310.34) and (288.52,318.67) .. (278.24,318.67) .. controls (267.96,318.67) and (259.63,310.34) .. (259.63,300.06) -- cycle ;
% %Flowchart: Connector [id:dp6466738839560251] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (326.25,338.51) .. controls (326.25,337.32) and (327.14,336.36) .. (328.24,336.36) .. controls (329.34,336.36) and (330.23,337.32) .. (330.23,338.51) .. controls (330.23,339.69) and (329.34,340.65) .. (328.24,340.65) .. controls (327.14,340.65) and (326.25,339.69) .. (326.25,338.51) -- cycle ;
% %Curve Lines [id:da03466772248509753] 
% \draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (273.57,356.95) .. controls (293.44,361.22) and (325.5,349.75) .. (328.24,338.51) ;
% %Curve Lines [id:da04295019530040034] 
% \draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (278.24,300.06) .. controls (304.33,303.44) and (334.78,318.56) .. (328.24,338.51) ;
% %Curve Lines [id:da7253834433941782] 
% \draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (281.5,289.75) .. controls (297.5,294.75) and (308.54,298.75) .. (318,309.25) .. controls (327.46,319.75) and (324,332.75) .. (322.5,341.75) ;
% \draw [shift={(322.5,341.75)}, rotate = 279.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
% \draw [shift={(281.5,289.75)}, rotate = 197.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
% %Shape: Circle [id:dp6956075335421237] 
% \draw   (249.97,356.95) .. controls (249.97,343.92) and (260.54,333.35) .. (273.57,333.35) .. controls (286.6,333.35) and (297.17,343.92) .. (297.17,356.95) .. controls (297.17,369.99) and (286.6,380.55) .. (273.57,380.55) .. controls (260.54,380.55) and (249.97,369.99) .. (249.97,356.95) -- cycle ;
% %Shape: Circle [id:dp04090187394766098] 
% \draw   (289.95,339.2) .. controls (289.95,326.16) and (300.51,315.6) .. (313.55,315.6) .. controls (326.58,315.6) and (337.15,326.16) .. (337.15,339.2) .. controls (337.15,352.23) and (326.58,362.8) .. (313.55,362.8) .. controls (300.51,362.8) and (289.95,352.23) .. (289.95,339.2) -- cycle ;
% %Curve Lines [id:da9255137837135041] 
% \draw    (273.57,333.35) .. controls (288,330.75) and (298,317.25) .. (313.55,315.6) ;
% %Curve Lines [id:da3214838154858848] 
% \draw    (273.57,380.55) .. controls (289.5,380.25) and (320,363.25) .. (328,358.25) ;

% %Straight Lines [id:da7273314059823563] 
% \draw    (273.57,356.95) -- (258.1,369.88) ;
% \draw [shift={(255.8,371.8)}, rotate = 320.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% % Text Node
% \draw (390.5,206.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% % Text Node
% \draw (74.66,246.87) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\pessiSet[]{\n}}$};
% % Text Node
% \draw (289.59,381.28) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$B_{\varphi }( x')$};
% % Text Node
% \draw (293.95,325.91) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x'$};
% % Text Node
% \draw (335.67,326.98) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p$};
% % Text Node
% \draw (69.23,396.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\safeInit{\n}$};
% % Text Node
% \draw (261.75,340.94) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\delta $};
% % Text Node
% \draw (333.57,272.01) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\varphi $};
% % Text Node
% \draw (274.26,360.31) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A$};
% % Text Node
% \draw (270.57,303.84) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$B$};
% % Text Node
% \draw (399.66,335.87) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pessiSet[]{\n}$};
% % Text Node
% \draw (312.75,290.44) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\delta t$};
% % Text Node
% \draw (264.55,361.34) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\epsilon $};


% \end{tikzpicture}

==> images/conti-locally-path-connected.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Triangle [id:dp9067710170223962] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (457.96,261.1) -- (538.83,368.16) -- (374.75,366.35) -- cycle ;
%Shape: Polygon Curved [id:ds8291444761299018] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (290.5,314) .. controls (299,313) and (305,308) .. (329,330) .. controls (353,352) and (368.5,361.71) .. (374.75,366.35) .. controls (381,371) and (400,403) .. (380.78,446) .. controls (361.56,489) and (287.9,465.8) .. (270.2,452.4) .. controls (252.5,439) and (241.1,349.4) .. (257.5,326.5) .. controls (273.9,303.6) and (282,315) .. (290.5,314) -- cycle ;
%Shape: Polygon Curved [id:ds6250653327682998] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (374.75,366.35) .. controls (356.6,353) and (325.6,327.4) .. (312.4,328.2) .. controls (299.2,329) and (295,371.5) .. (290,391.5) .. controls (285,411.5) and (309.7,471.4) .. (354.2,457.4) .. controls (398.7,443.4) and (392.9,379.71) .. (374.75,366.35) -- cycle ;
%Shape: Circle [id:dp7821091387354739] 
\draw  [line width=3.75]  (312.5,415) .. controls (312.5,414.29) and (313.07,413.72) .. (313.78,413.72) .. controls (314.48,413.72) and (315.06,414.29) .. (315.06,415) .. controls (315.06,415.71) and (314.48,416.28) .. (313.78,416.28) .. controls (313.07,416.28) and (312.5,415.71) .. (312.5,415) -- cycle ;
%Curve Lines [id:da26850222842939164] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (312.5,415) .. controls (334,420) and (355.5,382.71) .. (374.75,366.35) .. controls (393.62,350.33) and (423.45,335.56) .. (481.89,350.54) ;
\draw [shift={(485.5,351.5)}, rotate = 195.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(351.64,390.95)}, rotate = 132.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(433.37,344.38)}, rotate = 176.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp003487459378777258] 
\draw  [line width=3.75]  (482.94,351.5) .. controls (482.94,350.79) and (483.52,350.22) .. (484.22,350.22) .. controls (484.93,350.22) and (485.5,350.79) .. (485.5,351.5) .. controls (485.5,352.21) and (484.93,352.78) .. (484.22,352.78) .. controls (483.52,352.78) and (482.94,352.21) .. (482.94,351.5) -- cycle ;
%Shape: Circle [id:dp7097551564533244] 
\draw   (340.05,366.35) .. controls (340.05,347.19) and (355.59,331.65) .. (374.75,331.65) .. controls (393.91,331.65) and (409.45,347.19) .. (409.45,366.35) .. controls (409.45,385.52) and (393.91,401.06) .. (374.75,401.06) .. controls (355.59,401.06) and (340.05,385.52) .. (340.05,366.35) -- cycle ;
%Shape: Circle [id:dp8421516601421277] 
\draw  [line width=3.75]  (374.75,366.35) .. controls (374.75,365.65) and (375.32,365.08) .. (376.03,365.08) .. controls (376.73,365.08) and (377.31,365.65) .. (377.31,366.35) .. controls (377.31,367.06) and (376.73,367.63) .. (376.03,367.63) .. controls (375.32,367.63) and (374.75,367.06) .. (374.75,366.35) -- cycle ;

% Text Node
\draw (314.7,362.23) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{R}$};
% Text Node
\draw (322.12,419.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x_{0}$};
% Text Node
\draw (265.7,352.23) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{S}$};
% Text Node
\draw (397.19,389.68) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$B_{\epsilon }\left( \zeta \left( s^{'}\right)\right)$};
% Text Node
\draw (490.12,327.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x_{1}$};
% Text Node
\draw (361.33,333.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\zeta \left( s^{'}\right)$};


\end{tikzpicture}

==> images/conti-opti-in-pessi-extreme.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Polygon Curved [id:ds8291444761299018] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (156.5,96.5) .. controls (186,83) and (454.33,42.83) .. (510,85.33) .. controls (565.67,127.83) and (571.67,304.83) .. (550,327.33) .. controls (528.33,349.83) and (351.5,337.5) .. (302,332.67) .. controls (252.5,327.83) and (145.13,264.67) .. (133.07,243.83) .. controls (121,223) and (121.06,214.09) .. (119.5,193.5) .. controls (117.94,172.91) and (119.93,128.37) .. (126,122) .. controls (132.07,115.63) and (127,110) .. (156.5,96.5) -- cycle ;
%Shape: Polygon Curved [id:ds18382512117504635] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (365,100.4) .. controls (385,90.4) and (373.8,116.4) .. (386.6,112.8) .. controls (399.4,109.2) and (390.8,81.8) .. (410.8,111.8) .. controls (430.8,141.8) and (370.8,160.8) .. (350.8,130.8) .. controls (330.8,100.8) and (345,110.4) .. (365,100.4) -- cycle ;
%Shape: Polygon Curved [id:ds6250653327682998] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (126,122) .. controls (138,111.5) and (189,95.2) .. (227,113.2) .. controls (265,131.2) and (391,193.67) .. (386,213.67) .. controls (381,233.67) and (226.6,272) .. (210.2,276.8) .. controls (193.8,281.6) and (132.1,255.6) .. (125,230) .. controls (117.9,204.4) and (114,132.5) .. (126,122) -- cycle ;
%Shape: Polygon Curved [id:ds1615464683089376] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (501.2,249) .. controls (508.6,241.4) and (530,246.2) .. (535.4,255.4) .. controls (540.8,264.6) and (546.2,250.4) .. (545,283) .. controls (543.8,315.6) and (508.6,286.6) .. (502.6,279.8) .. controls (496.6,273) and (493.8,256.6) .. (501.2,249) -- cycle ;
%Shape: Circle [id:dp7821091387354739] 
\draw  [line width=3.75]  (558.04,211.85) .. controls (558.04,211.14) and (558.61,210.57) .. (559.32,210.57) .. controls (560.02,210.57) and (560.6,211.14) .. (560.6,211.85) .. controls (560.6,212.55) and (560.02,213.12) .. (559.32,213.12) .. controls (558.61,213.12) and (558.04,212.55) .. (558.04,211.85) -- cycle ;
%Shape: Circle [id:dp014534674184328855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.01,243.83) .. controls (130.01,242.14) and (131.38,240.77) .. (133.07,240.77) .. controls (134.76,240.77) and (136.13,242.14) .. (136.13,243.83) .. controls (136.13,245.52) and (134.76,246.89) .. (133.07,246.89) .. controls (131.38,246.89) and (130.01,245.52) .. (130.01,243.83) -- cycle ;
%Shape: Ellipse [id:dp2510170669709004] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (137.22,203.7) .. controls (138.45,192.73) and (155.02,185.57) .. (174.23,187.72) .. controls (193.44,189.88) and (208.01,200.52) .. (206.78,211.5) .. controls (205.55,222.47) and (188.98,229.63) .. (169.77,227.48) .. controls (150.56,225.32) and (135.99,214.68) .. (137.22,203.7) -- cycle ;
%Curve Lines [id:da26850222842939164] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (179.7,220.45) .. controls (175.99,221.7) and (142.86,240.61) .. (133.07,243.83) .. controls (123.27,247.06) and (194.54,291.74) .. (208.2,296.8) .. controls (221.86,301.86) and (265.4,328.8) .. (291.8,331.6) .. controls (318.2,334.4) and (399.62,341.3) .. (427.4,340) .. controls (455.18,338.7) and (537,343.6) .. (552.2,322.8) .. controls (567.4,302) and (561.58,218.25) .. (560,211) .. controls (558.42,203.75) and (548.33,100.17) .. (497.67,78.5) .. controls (447,56.83) and (329.42,70.15) .. (320.33,69.83) .. controls (311.25,69.52) and (165.33,83.83) .. (137.33,107.17) .. controls (109.33,130.5) and (122.58,170.6) .. (128,186.17) .. controls (132.82,200.02) and (144.08,207.21) .. (153.81,212.35) ;
\draw [shift={(157.33,214.17)}, rotate = 206.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(150.25,235.81)}, rotate = 332.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(173.6,277.26)}, rotate = 212.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(255.39,319.82)}, rotate = 204.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(366.4,337.84)}, rotate = 183.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(498.38,338.46)}, rotate = 176.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(562.41,260.35)}, rotate = 90.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(540.33,130.66)}, rotate = 68.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(402.34,66.07)}, rotate = 0.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(219.84,82.3)}, rotate = 350.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(120.24,151.81)}, rotate = 268.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(143.52,206.11)}, rotate = 218.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Flowchart: Connector [id:dp07429023818191816] 
\draw  [line width=1.5]  (178.68,220.45) .. controls (178.68,219.84) and (179.14,219.35) .. (179.7,219.35) .. controls (180.26,219.35) and (180.72,219.84) .. (180.72,220.45) .. controls (180.72,221.06) and (180.26,221.55) .. (179.7,221.55) .. controls (179.14,221.55) and (178.68,221.06) .. (178.68,220.45) -- cycle ;
%Shape: Circle [id:dp5202334969033864] 
\draw  [line width=3]  (123,123.28) .. controls (123,122.33) and (123.77,121.56) .. (124.72,121.56) .. controls (125.67,121.56) and (126.44,122.33) .. (126.44,123.28) .. controls (126.44,124.23) and (125.67,125) .. (124.72,125) .. controls (123.77,125) and (123,124.23) .. (123,123.28) -- cycle ;

% Text Node
\draw (501.2,249) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pessiSet[]{\n}$};
% Text Node
\draw (151.2,132.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\pessiSet[]{\n}}$};
% Text Node
\draw (181,208) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\state_s$};
% Text Node
\draw (301.67,260.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\optiSet[]{\n}}$};
% Text Node
\draw (563.93,192.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\zeta \left( b^{\star }\right)$};
% Text Node
\draw (78.33,260.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\zeta \left( b^{'}\right)$};
% Text Node
\draw (154.37,191) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\safeInit{\n}$};
% Text Node
\draw (98.09,108.96) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$A$};
% Text Node
\draw (102.7,231.32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$B$};
% Text Node
\draw (422.67,99.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\X}$};


\end{tikzpicture}

==> images/conti-opti-in-pessi.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Rounded Rect [id:dp6063605775852643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (40,117.7) .. controls (40,85) and (66.5,58.5) .. (99.2,58.5) -- (523.8,58.5) .. controls (556.5,58.5) and (583,85) .. (583,117.7) -- (583,295.3) .. controls (583,328) and (556.5,354.5) .. (523.8,354.5) -- (99.2,354.5) .. controls (66.5,354.5) and (40,328) .. (40,295.3) -- cycle ;
%Shape: Polygon Curved [id:ds8291444761299018] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (156.5,96.5) .. controls (186,83) and (454.33,42.83) .. (510,85.33) .. controls (565.67,127.83) and (571.67,304.83) .. (550,327.33) .. controls (528.33,349.83) and (351.5,337.5) .. (302,332.67) .. controls (252.5,327.83) and (145.13,264.67) .. (133.07,243.83) .. controls (121,223) and (121.06,214.09) .. (119.5,193.5) .. controls (117.94,172.91) and (119.93,128.37) .. (126,122) .. controls (132.07,115.63) and (127,110) .. (156.5,96.5) -- cycle ;
%Shape: Polygon Curved [id:ds34784325533507765] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (126,122) .. controls (138,111.5) and (205,105.6) .. (227,113.2) .. controls (249,120.8) and (357,70.4) .. (391.4,76) .. controls (425.8,81.6) and (470.74,270.31) .. (453.4,282.8) .. controls (436.06,295.29) and (369.66,303.65) .. (339.8,304.8) .. controls (309.94,305.95) and (221,278.8) .. (210.2,276.8) .. controls (199.4,274.8) and (132.1,255.6) .. (125,230) .. controls (117.9,204.4) and (114,132.5) .. (126,122) -- cycle ;
%Shape: Polygon Curved [id:ds18382512117504635] 
\draw  [fill={rgb, 255:red, 10; green, 146; blue, 23 }  ,fill opacity=0.7 ] (365,100.4) .. controls (385,90.4) and (373.8,116.4) .. (386.6,112.8) .. controls (399.4,109.2) and (390.8,81.8) .. (410.8,111.8) .. controls (430.8,141.8) and (370.8,160.8) .. (350.8,130.8) .. controls (330.8,100.8) and (345,110.4) .. (365,100.4) -- cycle ;
%Shape: Polygon Curved [id:ds6250653327682998] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (126,122) .. controls (138,111.5) and (189,95.2) .. (227,113.2) .. controls (265,131.2) and (391,193.67) .. (386,213.67) .. controls (381,233.67) and (226.6,272) .. (210.2,276.8) .. controls (193.8,281.6) and (132.1,255.6) .. (125,230) .. controls (117.9,204.4) and (114,132.5) .. (126,122) -- cycle ;
%Shape: Polygon Curved [id:ds5803393046306793] 
\draw  [fill={rgb, 255:red, 231; green, 154; blue, 25 }  ,fill opacity=0.9 ] (64.5,305.9) .. controls (59.7,282.7) and (63.7,298.3) .. (69.7,274.3) .. controls (75.7,250.3) and (97.3,258.7) .. (117.7,260.7) .. controls (138.1,262.7) and (124.9,279.1) .. (132.5,290.7) .. controls (140.1,302.3) and (133,338.1) .. (129,342.5) .. controls (125,346.9) and (89.5,346.8) .. (85.5,346) .. controls (81.5,345.2) and (73.7,339.9) .. (69.7,334.7) .. controls (65.7,329.5) and (69.3,329.1) .. (64.5,305.9) -- cycle ;
%Shape: Polygon Curved [id:ds1615464683089376] 
\draw  [fill={rgb, 255:red, 10; green, 146; blue, 23 }  ,fill opacity=0.7 ] (84.2,266) .. controls (91.6,258.4) and (113,263.2) .. (118.4,272.4) .. controls (123.8,281.6) and (129.2,267.4) .. (128,300) .. controls (126.8,332.6) and (91.6,303.6) .. (85.6,296.8) .. controls (79.6,290) and (76.8,273.6) .. (84.2,266) -- cycle ;
%Shape: Circle [id:dp7821091387354739] 
\draw  [line width=3.75]  (421.04,198.85) .. controls (421.04,198.14) and (421.61,197.57) .. (422.32,197.57) .. controls (423.02,197.57) and (423.6,198.14) .. (423.6,198.85) .. controls (423.6,199.55) and (423.02,200.12) .. (422.32,200.12) .. controls (421.61,200.12) and (421.04,199.55) .. (421.04,198.85) -- cycle ;
%Shape: Circle [id:dp014534674184328855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.33,217.25) .. controls (382.33,216.19) and (383.19,215.33) .. (384.25,215.33) .. controls (385.31,215.33) and (386.17,216.19) .. (386.17,217.25) .. controls (386.17,218.31) and (385.31,219.17) .. (384.25,219.17) .. controls (383.19,219.17) and (382.33,218.31) .. (382.33,217.25) -- cycle ;
%Shape: Ellipse [id:dp6312547536810114] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (138.62,239.67) .. controls (132.34,228.44) and (141.56,211.33) .. (159.22,201.45) .. controls (176.88,191.57) and (196.29,192.66) .. (202.57,203.89) .. controls (208.85,215.11) and (199.63,232.23) .. (181.97,242.11) .. controls (164.31,251.99) and (144.91,250.9) .. (138.62,239.67) -- cycle ;
%Curve Lines [id:da26850222842939164] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (154.59,225.4) .. controls (174.97,241.13) and (429.33,228.95) .. (422.32,196.85) .. controls (415.3,164.75) and (397.93,122.05) .. (373.4,121.2) .. controls (349.6,120.37) and (222.66,191.99) .. (185.76,212.27) ;
\draw [shift={(182.6,214)}, rotate = 331.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(300.69,228.9)}, rotate = 175.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(403.42,145.55)}, rotate = 61.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(271.49,165.6)}, rotate = 332.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Flowchart: Connector [id:dp07429023818191816] 
\draw  [line width=1.5]  (153.57,225.4) .. controls (153.57,224.79) and (154.02,224.3) .. (154.59,224.3) .. controls (155.15,224.3) and (155.61,224.79) .. (155.61,225.4) .. controls (155.61,226.01) and (155.15,226.51) .. (154.59,226.51) .. controls (154.02,226.51) and (153.57,226.01) .. (153.57,225.4) -- cycle ;
%Shape: Polygon Curved [id:ds6113216131799368] 
\draw  [fill={rgb, 255:red, 231; green, 154; blue, 25 }  ,fill opacity=0.9 ] (53.6,182.6) .. controls (52.8,174.7) and (58.6,154.6) .. (63.2,147.6) .. controls (67.8,140.6) and (131.2,117.4) .. (126,122) .. controls (120.8,126.6) and (119.4,141.4) .. (119,146.4) .. controls (118.6,151.4) and (118.6,175.4) .. (118.8,182.4) .. controls (119,189.4) and (121.2,211.4) .. (122.6,220.2) .. controls (124,229) and (123.2,225.2) .. (125,230) .. controls (126.8,234.8) and (122.2,228.2) .. (113.2,225.4) .. controls (104.2,222.6) and (75.6,210.8) .. (65.8,201.6) .. controls (56,192.4) and (54.4,190.5) .. (53.6,182.6) -- cycle ;
%Shape: Polygon Curved [id:ds7819232602415973] 
\draw  [fill={rgb, 255:red, 10; green, 146; blue, 23 }  ,fill opacity=0.6 ] (66.2,156.1) .. controls (73.6,148.5) and (130.8,116) .. (126,122) .. controls (121.2,128) and (119.4,138.8) .. (118.8,148.6) .. controls (118.2,158.4) and (119.2,195.8) .. (121,206.2) .. controls (122.8,216.6) and (122,223.6) .. (125.8,231.4) .. controls (129.6,239.2) and (133.87,245.14) .. (133.07,243.83) .. controls (132.26,242.53) and (73.6,193.7) .. (67.6,186.9) .. controls (61.6,180.1) and (58.8,163.7) .. (66.2,156.1) -- cycle ;
%Shape: Circle [id:dp003487459378777258] 
\draw  [line width=3.75]  (382.04,217.85) .. controls (382.04,217.14) and (382.61,216.57) .. (383.32,216.57) .. controls (384.02,216.57) and (384.6,217.14) .. (384.6,217.85) .. controls (384.6,218.55) and (384.02,219.12) .. (383.32,219.12) .. controls (382.61,219.12) and (382.04,218.55) .. (382.04,217.85) -- cycle ;

% Text Node
\draw (85.7,271.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pessiSet[]{\nfin}$};
% Text Node
\draw (68.23,77.07) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% Text Node
\draw (151.2,132.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\nfin}]{\pessiSet[]{\nfin}}$};
% Text Node
\draw (138.95,227.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\state_{s}$};
% Text Node
\draw (301.67,260.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\nfin}]{\optiSet[]{\nfin}}$};
% Text Node
\draw (415.53,203.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\zeta \left( b^{\star }\right)$};
% Text Node
\draw (364.53,221) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\zeta \left( b^{'}\right)$};
% Text Node
\draw (161.23,203.15) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\safeInit{\nfin}$};
% Text Node
\draw (423.2,105.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\nfin\!}]{\!\X}$};
% Text Node
\draw (78.7,160) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pessiSet[]{\nfin}$};
% Text Node
\draw (69.2,311.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\optiSet[]{\nfin}$};


\end{tikzpicture}


==> images/conti-q-func.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds5183658347857469] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (67.47,55.26) .. controls (96.37,40.53) and (387.46,24.72) .. (430.37,68.95) .. controls (473.27,113.18) and (480.22,238.16) .. (459.53,261.56) .. controls (438.83,284.95) and (211.76,248.67) .. (211.72,271.36) .. controls (211.68,294.05) and (65.68,273.53) .. (41.03,258.56) .. controls (16.37,243.59) and (6.61,154.59) .. (23.76,146.02) .. controls (40.91,137.45) and (20.55,129.31) .. (24.53,105.12) .. controls (28.52,80.93) and (38.56,69.99) .. (67.47,55.26) -- cycle ;
%Shape: Polygon Curved [id:ds26120029962187785] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (399.24,208.72) .. controls (410.79,197.72) and (432,202.33) .. (444.08,203.82) .. controls (456.15,205.32) and (454,225.42) .. (451.46,236.54) .. controls (448.93,247.66) and (427.33,257.58) .. (416.34,258.04) .. controls (405.35,258.51) and (387.82,246.24) .. (386.48,238.29) .. controls (385.14,230.34) and (387.7,219.72) .. (399.24,208.72) -- cycle ;
%Shape: Polygon Curved [id:ds9173444717797508] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (81.55,80.69) .. controls (122.95,41.91) and (240.14,43.96) .. (283.4,49.14) .. controls (326.66,54.32) and (393.1,51.59) .. (372.02,79.63) .. controls (350.93,107.67) and (425.69,124.03) .. (416.73,148.93) .. controls (407.78,173.83) and (301.22,248.1) .. (285.04,253.58) .. controls (268.85,259.07) and (104.03,257.23) .. (78.53,222.28) .. controls (53.03,187.32) and (40.15,119.47) .. (81.55,80.69) -- cycle ;
%Shape: Polygon Curved [id:ds41936203992014653] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (81.55,80.69) .. controls (122.95,41.91) and (233.15,44.25) .. (283.4,49.14) .. controls (333.65,54.02) and (393.1,51.59) .. (372.02,79.63) .. controls (350.93,107.67) and (425.69,124.03) .. (416.73,148.93) .. controls (407.78,173.83) and (301.22,248.1) .. (285.04,253.58) .. controls (268.85,259.07) and (104.03,257.23) .. (78.53,222.28) .. controls (53.03,187.32) and (40.15,119.47) .. (81.55,80.69) -- cycle ;
%Shape: Circle [id:dp12327332702044358] 
\draw  [line width=3]  (293.9,141.14) .. controls (293.87,140.64) and (294.26,140.22) .. (294.76,140.2) .. controls (295.25,140.18) and (295.67,140.57) .. (295.69,141.06) .. controls (295.71,141.56) and (295.33,141.98) .. (294.83,142) .. controls (294.34,142.02) and (293.92,141.63) .. (293.9,141.14) -- cycle ;
%Flowchart: Connector [id:dp6156089200179125] 
\draw  [line width=2.25]  (168.79,160.21) .. controls (168.75,159.38) and (168.24,158.73) .. (167.63,158.76) .. controls (167.03,158.78) and (166.56,159.47) .. (166.6,160.3) .. controls (166.63,161.13) and (167.15,161.78) .. (167.76,161.75) .. controls (168.36,161.73) and (168.82,161.04) .. (168.79,160.21) -- cycle ;
%Shape: Polygon Curved [id:ds11581583306547549] 
\draw  [fill={rgb, 255:red, 10; green, 146; blue, 23 }  ,fill opacity=0.4 ] (267.94,204.26) .. controls (302.12,207.82) and (348.88,153.8) .. (331.96,132.49) .. controls (315.05,111.19) and (393.14,52.59) .. (372.02,79.63) .. controls (350.89,106.67) and (424.67,123.57) .. (416.73,148.93) .. controls (408.8,174.29) and (295.98,252.12) .. (285.04,253.58) .. controls (274.09,255.05) and (235.32,237.67) .. (233.98,229.72) .. controls (232.65,221.77) and (233.76,200.7) .. (267.94,204.26) -- cycle ;
%Shape: Ellipse [id:dp03928000209374627] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (93.02,180.94) .. controls (88.93,159.72) and (115.49,136.77) .. (152.33,129.67) .. controls (189.17,122.56) and (222.36,134) .. (226.45,155.22) .. controls (230.54,176.43) and (203.98,199.39) .. (167.14,206.49) .. controls (130.29,213.59) and (97.11,202.15) .. (93.02,180.94) -- cycle ;
%Shape: Ellipse [id:dp7635146178615764] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (152.23,188.25) .. controls (142.73,182.34) and (142.44,165.66) .. (151.57,151.01) .. controls (160.7,136.35) and (175.8,129.26) .. (185.29,135.17) .. controls (194.78,141.09) and (195.07,157.76) .. (185.94,172.42) .. controls (176.81,187.07) and (161.72,194.16) .. (152.23,188.25) -- cycle ;
%Curve Lines [id:da034936875821669044] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (168.15,159.68) .. controls (189.18,174.53) and (303.21,171.69) .. (294.84,139.91) .. controls (286.68,108.93) and (252.27,122.22) .. (210.75,146.85) ;
\draw [shift={(207.54,148.76)}, rotate = 328.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(244.32,167.11)}, rotate = 174.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(248.32,127.56)}, rotate = 339.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Polygon Curved [id:ds3896890470184837] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (399.24,208.72) .. controls (410.79,197.72) and (432,202.33) .. (444.08,203.82) .. controls (456.15,205.32) and (454,225.42) .. (451.46,236.54) .. controls (448.93,247.66) and (427.33,257.58) .. (416.34,258.04) .. controls (405.35,258.51) and (387.82,246.24) .. (386.48,238.29) .. controls (385.14,230.34) and (387.7,219.72) .. (399.24,208.72) -- cycle ;
%Shape: Polygon Curved [id:ds5572001811081619] 
\draw  [fill={rgb, 255:red, 10; green, 146; blue, 23 }  ,fill opacity=0.4 ] (399.24,208.72) .. controls (410.79,197.72) and (432,202.33) .. (444.08,203.82) .. controls (456.15,205.32) and (454,225.42) .. (451.46,236.54) .. controls (448.93,247.66) and (427.33,257.58) .. (416.34,258.04) .. controls (405.35,258.51) and (387.82,246.24) .. (386.48,238.29) .. controls (385.14,230.34) and (387.7,219.72) .. (399.24,208.72) -- cycle ;

% Text Node
\draw (393.94,65.88) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,rotate=-357.58]  {$\mathcal{X}$};
% Text Node
\draw (93.47,78.52) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-357.58]  {$\Rcontoper[\safeInit{s},\safeInit{e}]{\S}$};
% Text Node
\draw (298.09,123.65) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-357.58]  {$z$};
% Text Node
\draw (104.45,176.38) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-357.58]  {$\safeInit{e}$};
% Text Node
\draw (319.19,185.41) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-357.58]  {$\S$};
% Text Node
\draw (146.94,163.57) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-357.58]  {$\safeInit{s}$};
% Text Node
\draw (410.67,218.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-357.58]  {$\S$};

% % Text Node
% \draw (451.73,429.07) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% % Text Node
% \draw (190,481) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{s},\safeInit{e}]{\S}$};
% % Text Node
% \draw (392.53,534.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$z$};
% % Text Node
% \draw (196.83,579.24) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\safeInit{e}$};
% % Text Node
% \draw (411,597.33) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\S$};
% % Text Node
% \draw (239.83,568.24) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\safeInit{s}$};
% % Text Node
% \draw (501,634.33) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\S$};
\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,723); %set diagram left start at 0, and has height of 723

% %Shape: Polygon Curved [id:ds2661809943252951] 
% \draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (154.5,448.5) .. controls (184,435) and (452.33,394.83) .. (508,437.33) .. controls (563.67,479.83) and (569.67,656.83) .. (548,679.33) .. controls (526.33,701.83) and (301,662) .. (300,684.67) .. controls (299,707.33) and (152,690) .. (128,674) .. controls (104,658) and (97,554) .. (117.5,545.5) .. controls (138,537) and (117.93,480.37) .. (124,474) .. controls (130.07,467.63) and (125,462) .. (154.5,448.5) -- cycle ;
% %Shape: Polygon Curved [id:ds1627368525671422] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (490,624) .. controls (502,613.5) and (523,619) .. (535,621) .. controls (547,623) and (544,643) .. (541,654) .. controls (538,665) and (516,674) .. (505,674) .. controls (494,674) and (477,661) .. (476,653) .. controls (475,645) and (478,634.5) .. (490,624) -- cycle ;
% %Shape: Polygon Curved [id:ds7446047402876901] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (173,466) .. controls (216,429) and (343,439) .. (386,446) .. controls (429,453) and (490.5,466.75) .. (468.25,493.88) .. controls (446,521) and (520,540.5) .. (510,565) .. controls (500,589.5) and (390.4,659.2) .. (374,664) .. controls (357.6,668.8) and (193,660) .. (169,624) .. controls (145,588) and (130,503) .. (173,466) -- cycle ;
% %Shape: Polygon Curved [id:ds6778868842877255] 
% \draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (173,466) .. controls (216,429) and (343,439) .. (386,446) .. controls (429,453) and (490.5,466.75) .. (468.25,493.88) .. controls (446,521) and (520,540.5) .. (510,565) .. controls (500,589.5) and (390.4,659.2) .. (374,664) .. controls (357.6,668.8) and (193,660) .. (169,624) .. controls (145,588) and (130,503) .. (173,466) -- cycle ;
% %Shape: Circle [id:dp8491995085255302] 
% \draw  [line width=3]  (387.6,552.03) .. controls (387.6,551.53) and (388,551.13) .. (388.5,551.13) .. controls (389,551.13) and (389.4,551.53) .. (389.4,552.03) .. controls (389.4,552.53) and (389,552.93) .. (388.5,552.93) .. controls (388,552.93) and (387.6,552.53) .. (387.6,552.03) -- cycle ;
% %Flowchart: Connector [id:dp008662875209421106] 
% \draw  [line width=2.25]  (261.8,565.8) .. controls (261.8,564.97) and (261.31,564.3) .. (260.7,564.3) .. controls (260.1,564.3) and (259.61,564.97) .. (259.61,565.8) .. controls (259.61,566.63) and (260.1,567.3) .. (260.7,567.3) .. controls (261.31,567.3) and (261.8,566.63) .. (261.8,565.8) -- cycle ;
% %Shape: Polygon Curved [id:ds7820789904301431] 
% \draw  [fill={rgb, 255:red, 10; green, 146; blue, 23 }  ,fill opacity=0.4 ] (359,614) .. controls (393,619) and (442,567) .. (426,545) .. controls (410,523) and (490.5,467.75) .. (468.25,493.88) .. controls (446,520) and (519,540) .. (510,565) .. controls (501,590) and (385,663) .. (374,664) .. controls (363,665) and (325,646) .. (324,638) .. controls (323,630) and (325,609) .. (359,614) -- cycle ;
% %Shape: Ellipse [id:dp9491731193784967] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (185.22,583.31) .. controls (182.03,561.94) and (209.53,540.13) .. (246.65,534.59) .. controls (283.76,529.05) and (316.43,541.88) .. (319.62,563.25) .. controls (322.81,584.62) and (295.31,606.43) .. (258.2,611.97) .. controls (221.08,617.51) and (188.41,604.68) .. (185.22,583.31) -- cycle ;
% %Shape: Ellipse [id:dp8769951883178544] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (244.07,593.12) .. controls (234.83,586.81) and (235.24,570.14) .. (244.98,555.88) .. controls (254.73,541.62) and (270.11,535.18) .. (279.34,541.48) .. controls (288.57,547.79) and (288.16,564.46) .. (278.42,578.72) .. controls (268.68,592.98) and (253.3,599.42) .. (244.07,593.12) -- cycle ;
% %Curve Lines [id:da6440487758366917] 
% \draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (261.18,565.25) .. controls (281.57,580.97) and (395.61,582.95) .. (388.6,550.85) .. controls (381.75,519.55) and (346.81,531.37) .. (304.29,554.22) ;
% \draw [shift={(301,556)}, rotate = 331.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(336.97,575.88)}, rotate = 177.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(342.64,536.54)}, rotate = 342.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% %Shape: Polygon Curved [id:ds5689688044177199] 
% \draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (490,624) .. controls (502,613.5) and (523,619) .. (535,621) .. controls (547,623) and (544,643) .. (541,654) .. controls (538,665) and (516,674) .. (505,674) .. controls (494,674) and (477,661) .. (476,653) .. controls (475,645) and (478,634.5) .. (490,624) -- cycle ;
% %Shape: Polygon Curved [id:ds006720953618788661] 
% \draw  [fill={rgb, 255:red, 10; green, 146; blue, 23 }  ,fill opacity=0.4 ] (490,624) .. controls (502,613.5) and (523,619) .. (535,621) .. controls (547,623) and (544,643) .. (541,654) .. controls (538,665) and (516,674) .. (505,674) .. controls (494,674) and (477,661) .. (476,653) .. controls (475,645) and (478,634.5) .. (490,624) -- cycle ;

% % Text Node
% \draw (451.73,429.07) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% % Text Node
% \draw (190,481) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{s},\safeInit{e}]{\S}$};
% % Text Node
% \draw (392.53,534.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$z$};
% % Text Node
% \draw (196.83,579.24) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\safeInit{e}$};
% % Text Node
% \draw (411,597.33) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\S$};
% % Text Node
% \draw (239.83,568.24) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\safeInit{s}$};
% % Text Node
% \draw (501,634.33) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\S$};


% \end{tikzpicture}

==> images/conti-safe-init-assump.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Rounded Rect [id:dp008131126692382029] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (81,142.2) .. controls (81,112.82) and (104.82,89) .. (134.2,89) -- (570.8,89) .. controls (600.18,89) and (624,112.82) .. (624,142.2) -- (624,301.8) .. controls (624,331.18) and (600.18,355) .. (570.8,355) -- (134.2,355) .. controls (104.82,355) and (81,331.18) .. (81,301.8) -- cycle ;
%Shape: Polygon Curved [id:ds8291444761299018] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (220,100) .. controls (287,97) and (481.33,88.5) .. (537,131) .. controls (592.67,173.5) and (571.67,304.83) .. (550,327.33) .. controls (528.33,349.83) and (351,348.6) .. (302.6,346.2) .. controls (254.2,343.8) and (147,354.2) .. (121,332.2) .. controls (95,310.2) and (93,193) .. (112,152) .. controls (131,111) and (153,103) .. (220,100) -- cycle ;
%Shape: Polygon Curved [id:ds6250653327682998] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (149,122) .. controls (185,96) and (363,104) .. (418,115) .. controls (473,126) and (525,175) .. (509,227) .. controls (493,279) and (456,305) .. (419,315) .. controls (382,325) and (151.8,363.8) .. (123.4,310.6) .. controls (95,257.4) and (113,148) .. (149,122) -- cycle ;
%Shape: Polygon Curved [id:ds7252264389249328] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (149,122) .. controls (174,100) and (347,100) .. (412,114) .. controls (477,128) and (518.2,168) .. (494.6,217) .. controls (471,266) and (439.4,270.2) .. (423,275) .. controls (406.6,279.8) and (215,287) .. (172,260) .. controls (129,233) and (124,144) .. (149,122) -- cycle ;
%Curve Lines [id:da6613104330256601] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.9 ][line width=6]    (168.67,236) .. controls (178.67,206.67) and (211.88,176.93) .. (267.1,208.8) .. controls (322.33,240.67) and (390.67,251.27) .. (378,225.8) .. controls (365.33,200.33) and (426.33,183.67) .. (467,153) ;
%Flowchart: Connector [id:dp07429023818191816] 
\draw  [line width=2.25]  (268.2,208.8) .. controls (268.2,207.97) and (267.71,207.3) .. (267.1,207.3) .. controls (266.5,207.3) and (266.01,207.97) .. (266.01,208.8) .. controls (266.01,209.63) and (266.5,210.3) .. (267.1,210.3) .. controls (267.71,210.3) and (268.2,209.63) .. (268.2,208.8) -- cycle ;
%Curve Lines [id:da26850222842939164] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (267.1,210.3) .. controls (287.49,226.02) and (384.02,258.9) .. (377,226.8) .. controls (370.16,195.5) and (399.47,198.24) .. (436.63,172.1) ;
\draw [shift={(439.5,170.03)}, rotate = 143.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(331.55,236.3)}, rotate = 194.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(404.3,190.38)}, rotate = 154.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp7821091387354739] 
\draw  [line width=3]  (438.6,170.03) .. controls (438.6,169.53) and (439,169.13) .. (439.5,169.13) .. controls (440,169.13) and (440.4,169.53) .. (440.4,170.03) .. controls (440.4,170.53) and (440,170.93) .. (439.5,170.93) .. controls (439,170.93) and (438.6,170.53) .. (438.6,170.03) -- cycle ;
%Shape: Ellipse [id:dp7439658459937415] 
\draw   (218.72,208.8) .. controls (218.72,182.47) and (240.38,161.12) .. (267.1,161.12) .. controls (293.83,161.12) and (315.49,182.47) .. (315.49,208.8) .. controls (315.49,235.13) and (293.83,256.48) .. (267.1,256.48) .. controls (240.38,256.48) and (218.72,235.13) .. (218.72,208.8) -- cycle ;
%Shape: Ellipse [id:dp5485297280172285] 
\draw   (230.38,208.8) .. controls (230.38,189.49) and (246.82,173.83) .. (267.1,173.83) .. controls (287.38,173.83) and (303.83,189.49) .. (303.83,208.8) .. controls (303.83,228.11) and (287.38,243.77) .. (267.1,243.77) .. controls (246.82,243.77) and (230.38,228.11) .. (230.38,208.8) -- cycle ;
%Straight Lines [id:da8810532189838027] 
\draw    (267.1,208.8) -- (267.1,165.24) ;
\draw [shift={(267.1,162.24)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36758462347744403] 
\draw    (267.1,208.8) -- (279.06,179.58) ;
\draw [shift={(280.2,176.8)}, rotate = 112.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp6017996058365931] 
\draw  [line width=3]  (298,226.43) .. controls (298,225.93) and (298.4,225.53) .. (298.9,225.53) .. controls (299.4,225.53) and (299.8,225.93) .. (299.8,226.43) .. controls (299.8,226.93) and (299.4,227.33) .. (298.9,227.33) .. controls (298.4,227.33) and (298,226.93) .. (298,226.43) -- cycle ;
%Curve Lines [id:da40199186724453995] 
\draw [line width=1.5]    (268.2,208.8) .. controls (257.28,258.72) and (266.51,268.33) .. (295.71,229.51) ;
\draw [shift={(298,226.43)}, rotate = 126.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp45839715637924616] 
\draw  [line width=3]  (412.6,186.03) .. controls (412.6,185.53) and (413,185.13) .. (413.5,185.13) .. controls (414,185.13) and (414.4,185.53) .. (414.4,186.03) .. controls (414.4,186.53) and (414,186.93) .. (413.5,186.93) .. controls (413,186.93) and (412.6,186.53) .. (412.6,186.03) -- cycle ;
%Shape: Circle [id:dp35147935651466367] 
\draw  [line width=3]  (344.6,239.03) .. controls (344.6,238.53) and (345,238.13) .. (345.5,238.13) .. controls (346,238.13) and (346.4,238.53) .. (346.4,239.03) .. controls (346.4,239.53) and (346,239.93) .. (345.5,239.93) .. controls (345,239.93) and (344.6,239.53) .. (344.6,239.03) -- cycle ;
%Shape: Circle [id:dp8782499998914459] 
\draw  [line width=3]  (381.6,203.03) .. controls (381.6,202.53) and (382,202.13) .. (382.5,202.13) .. controls (383,202.13) and (383.4,202.53) .. (383.4,203.03) .. controls (383.4,203.53) and (383,203.93) .. (382.5,203.93) .. controls (382,203.93) and (381.6,203.53) .. (381.6,203.03) -- cycle ;
%Shape: Circle [id:dp8998855563769683] 
\draw  [line width=3]  (375.6,229.03) .. controls (375.6,228.53) and (376,228.13) .. (376.5,228.13) .. controls (377,228.13) and (377.4,228.53) .. (377.4,229.03) .. controls (377.4,229.53) and (377,229.93) .. (376.5,229.93) .. controls (376,229.93) and (375.6,229.53) .. (375.6,229.03) -- cycle ;

% Text Node
\draw (577.73,120) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\X$};
% Text Node
\draw (298,119) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\pessiSet[]{\n}}$};
% Text Node
\draw (246.53,205) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$u$};
% Text Node
\draw (445.27,170.07) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$v$};
% Text Node
\draw (178,200) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\safeInit{\n}$};
% Text Node
\draw (379.2,223.8) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\zeta $};
% Text Node
\draw (256,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\bar{\epsilon}$};
% Text Node
\draw (274.6,179.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\delta $};
% Text Node
\draw (267.1,256.48) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Tilde{x}(t)$};
% Text Node
\draw (282,199) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$u'$};
% Text Node
\draw (334.31,210) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$u''$};
% Text Node
\draw (450,300) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\X}$};
% Text Node
\draw (140.6,284) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]{$\Rcontoper[\safeInit{\n}]{\optiSet[]{\n}}$};


\end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

% %Shape: Polygon Curved [id:ds8291444761299018] 
% \draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (156.5,96.5) .. controls (186,83) and (454.33,42.83) .. (510,85.33) .. controls (565.67,127.83) and (571.67,304.83) .. (550,327.33) .. controls (528.33,349.83) and (351.5,337.5) .. (302,332.67) .. controls (252.5,327.83) and (145.13,264.67) .. (133.07,243.83) .. controls (121,223) and (121.06,214.09) .. (119.5,193.5) .. controls (117.94,172.91) and (119.93,128.37) .. (126,122) .. controls (132.07,115.63) and (127,110) .. (156.5,96.5) -- cycle ;
% %Shape: Polygon Curved [id:ds6250653327682998] 
% \draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=1 ] (146,110) .. controls (171,88) and (364,70) .. (415,96) .. controls (466,122) and (531,221) .. (526,241) .. controls (521,261) and (465.4,316.2) .. (449,321) .. controls (432.6,325.8) and (164.1,268.6) .. (157,243) .. controls (149.9,217.4) and (121,132) .. (146,110) -- cycle ;
% %Shape: Ellipse [id:dp12514885479294868] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (203.8,200.64) .. controls (203.73,152.97) and (266.05,114.24) .. (343,114.13) .. controls (419.94,114.02) and (482.38,152.58) .. (482.44,200.25) .. controls (482.51,247.92) and (420.19,286.65) .. (343.24,286.75) .. controls (266.29,286.86) and (203.86,248.3) .. (203.8,200.64) -- cycle ;
% %Flowchart: Connector [id:dp07429023818191816] 
% \draw  [line width=2.25]  (268.2,208.8) .. controls (268.2,207.97) and (267.71,207.3) .. (267.1,207.3) .. controls (266.5,207.3) and (266.01,207.97) .. (266.01,208.8) .. controls (266.01,209.63) and (266.5,210.3) .. (267.1,210.3) .. controls (267.71,210.3) and (268.2,209.63) .. (268.2,208.8) -- cycle ;
% %Curve Lines [id:da26850222842939164] 
% \draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (267.1,210.3) .. controls (287.49,226.02) and (384.02,258.9) .. (377,226.8) .. controls (370.16,195.5) and (399.47,198.24) .. (436.63,172.1) ;
% \draw [shift={(439.5,170.03)}, rotate = 143.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(331.55,236.3)}, rotate = 194.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(404.3,190.38)}, rotate = 154.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% %Shape: Circle [id:dp7821091387354739] 
% \draw  [line width=3]  (438.6,170.03) .. controls (438.6,169.53) and (439,169.13) .. (439.5,169.13) .. controls (440,169.13) and (440.4,169.53) .. (440.4,170.03) .. controls (440.4,170.53) and (440,170.93) .. (439.5,170.93) .. controls (439,170.93) and (438.6,170.53) .. (438.6,170.03) -- cycle ;
% %Shape: Ellipse [id:dp7439658459937415] 
% \draw   (218.72,208.8) .. controls (218.72,182.47) and (240.38,161.12) .. (267.1,161.12) .. controls (293.83,161.12) and (315.49,182.47) .. (315.49,208.8) .. controls (315.49,235.13) and (293.83,256.48) .. (267.1,256.48) .. controls (240.38,256.48) and (218.72,235.13) .. (218.72,208.8) -- cycle ;
% %Shape: Ellipse [id:dp5485297280172285] 
% \draw   (230.38,208.8) .. controls (230.38,189.49) and (246.82,173.83) .. (267.1,173.83) .. controls (287.38,173.83) and (303.83,189.49) .. (303.83,208.8) .. controls (303.83,228.11) and (287.38,243.77) .. (267.1,243.77) .. controls (246.82,243.77) and (230.38,228.11) .. (230.38,208.8) -- cycle ;
% %Straight Lines [id:da8810532189838027] 
% \draw    (267.1,208.8) -- (267.1,165.24) ;
% \draw [shift={(267.1,162.24)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da36758462347744403] 
% \draw    (267.1,208.8) -- (279.06,179.58) ;
% \draw [shift={(280.2,176.8)}, rotate = 112.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Shape: Circle [id:dp6017996058365931] 
% \draw  [line width=3]  (298,226.43) .. controls (298,225.93) and (298.4,225.53) .. (298.9,225.53) .. controls (299.4,225.53) and (299.8,225.93) .. (299.8,226.43) .. controls (299.8,226.93) and (299.4,227.33) .. (298.9,227.33) .. controls (298.4,227.33) and (298,226.93) .. (298,226.43) -- cycle ;
% %Curve Lines [id:da40199186724453995] 
% \draw [line width=1.5]    (268.2,208.8) .. controls (257.28,258.72) and (266.51,268.33) .. (295.71,229.51) ;
% \draw [shift={(298,226.43)}, rotate = 126.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Shape: Circle [id:dp45839715637924616] 
% \draw  [line width=3]  (412.6,186.03) .. controls (412.6,185.53) and (413,185.13) .. (413.5,185.13) .. controls (414,185.13) and (414.4,185.53) .. (414.4,186.03) .. controls (414.4,186.53) and (414,186.93) .. (413.5,186.93) .. controls (413,186.93) and (412.6,186.53) .. (412.6,186.03) -- cycle ;
% %Shape: Circle [id:dp35147935651466367] 
% \draw  [line width=3]  (344.6,239.03) .. controls (344.6,238.53) and (345,238.13) .. (345.5,238.13) .. controls (346,238.13) and (346.4,238.53) .. (346.4,239.03) .. controls (346.4,239.53) and (346,239.93) .. (345.5,239.93) .. controls (345,239.93) and (344.6,239.53) .. (344.6,239.03) -- cycle ;
% %Shape: Circle [id:dp8782499998914459] 
% \draw  [line width=3]  (381.6,203.03) .. controls (381.6,202.53) and (382,202.13) .. (382.5,202.13) .. controls (383,202.13) and (383.4,202.53) .. (383.4,203.03) .. controls (383.4,203.53) and (383,203.93) .. (382.5,203.93) .. controls (382,203.93) and (381.6,203.53) .. (381.6,203.03) -- cycle ;
% %Shape: Circle [id:dp8998855563769683] 
% \draw  [line width=3]  (375.6,229.03) .. controls (375.6,228.53) and (376,228.13) .. (376.5,228.13) .. controls (377,228.13) and (377.4,228.53) .. (377.4,229.03) .. controls (377.4,229.53) and (377,229.93) .. (376.5,229.93) .. controls (376,229.93) and (375.6,229.53) .. (375.6,229.03) -- cycle ;

% % Text Node
% \draw (453.73,77.07) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% % Text Node
% \draw (144,108) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\pessiSet[]{\n}}$};
% % Text Node
% \draw (246.53,198.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$u$};
% % Text Node
% \draw (445.27,170.07) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$v$};
% % Text Node
% \draw (328,121.49) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-355.12]  {$\safeInit{\n}$};
% % Text Node
% \draw (379.2,223.8) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\zeta $};
% % Text Node
% \draw (256,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\bar{\epsilon}$};
% % Text Node
% \draw (274.6,179.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\delta $};
% % Text Node
% \draw (267.1,254) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Tilde{\state}(t) $};
% % Text Node
% \draw (278.2,198.93) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$u'$};
% % Text Node
% \draw (327.31,215.16) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$u''$};


% \end{tikzpicture}

==> images/conti_domain_eg.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,456); %set diagram left start at 0, and has height of 456

%Curve Lines [id:da522962217442839] 
\draw    (86.63,143.58) .. controls (90.62,132.49) and (101.86,96.97) .. (132.9,93.79) .. controls (163.93,90.61) and (217.41,91.14) .. (236.47,99.78) .. controls (255.54,108.43) and (244.22,131.4) .. (234.36,141.76) ;
%Shape: Polygon Curved [id:ds17645324538207374] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (234.36,141.76) .. controls (234.36,158.66) and (213.4,165.56) .. (218.86,186.47) .. controls (224.32,207.38) and (224.67,213.63) .. (216.74,220.81) .. controls (208.82,227.99) and (112.25,234.11) .. (99.78,226.81) .. controls (87.31,219.5) and (65.49,163.2) .. (86.63,143.58) .. controls (107.77,123.95) and (234.36,124.86) .. (234.36,141.76) -- cycle ;
%Curve Lines [id:da39974329555314947] 
\draw [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ]   (314.82,143.38) .. controls (318.82,132.12) and (330.06,96.04) .. (361.09,92.81) .. controls (392.12,89.58) and (445.6,90.13) .. (464.67,98.9) .. controls (483.73,107.68) and (472.42,131.01) .. (462.55,141.53) ;
%Curve Lines [id:da9281793417841673] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (321.19,139.32) .. controls (325.18,128.06) and (332.88,99.92) .. (363.91,96.69) .. controls (394.94,93.46) and (438.56,92.34) .. (457.62,101.12) .. controls (476.68,109.9) and (469.4,126.66) .. (459.53,137.18) ;
%Shape: Polygon Curved [id:ds1724221296229036] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (462.55,141.53) .. controls (462.55,158.7) and (441.59,165.7) .. (447.05,186.93) .. controls (452.51,208.17) and (452.67,214.15) .. (444.94,221.81) .. controls (437.21,229.47) and (340.45,235.32) .. (327.98,227.9) .. controls (315.5,220.48) and (293.69,163.31) .. (314.82,143.38) .. controls (335.96,123.45) and (462.55,124.37) .. (462.55,141.53) -- cycle ;
%Rounded Rect [id:dp08080777937762096] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (68,291.2) .. controls (68,281.15) and (76.15,273) .. (86.2,273) -- (208.82,273) .. controls (218.87,273) and (227.02,281.15) .. (227.02,291.2) -- (227.02,345.8) .. controls (227.02,355.85) and (218.87,364) .. (208.82,364) -- (86.2,364) .. controls (76.15,364) and (68,355.85) .. (68,345.8) -- cycle ;
%Shape: Triangle [id:dp8600467882242373] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (227.33,317.12) -- (267.24,282.28) -- (267.43,352.28) -- cycle ;
%Rounded Rect [id:dp43362109820719597] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (295.67,288.87) .. controls (295.67,278.82) and (303.82,270.67) .. (313.87,270.67) -- (436.49,270.67) .. controls (446.54,270.67) and (454.69,278.82) .. (454.69,288.87) -- (454.69,343.47) .. controls (454.69,353.52) and (446.54,361.67) .. (436.49,361.67) -- (313.87,361.67) .. controls (303.82,361.67) and (295.67,353.52) .. (295.67,343.47) -- cycle ;
%Shape: Triangle [id:dp4365525775442787] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (451,315.12) -- (492.9,280.27) -- (493.1,350.27) -- cycle ;
%Shape: Circle [id:dp12230190949974684] 
\draw  [color={rgb, 255:red, 177; green, 177; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (439.33,315.17) .. controls (439.33,311.02) and (442.69,307.67) .. (446.83,307.67) .. controls (450.98,307.67) and (454.33,311.02) .. (454.33,315.17) .. controls (454.33,319.31) and (450.98,322.67) .. (446.83,322.67) .. controls (442.69,322.67) and (439.33,319.31) .. (439.33,315.17) -- cycle ;
%Shape: Ellipse [id:dp4986299039352846] 
\draw  [color={rgb, 255:red, 177; green, 177; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (316.32,141.94) .. controls (317.13,140.63) and (319.12,139.57) .. (320.74,139.57) .. controls (322.37,139.57) and (323.03,140.63) .. (322.21,141.94) .. controls (321.39,143.25) and (319.41,144.32) .. (317.78,144.32) .. controls (316.16,144.32) and (315.5,143.25) .. (316.32,141.94) -- cycle ;
%Shape: Ellipse [id:dp5515065136354427] 
\draw  [color={rgb, 255:red, 177; green, 177; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (457.07,139.93) .. controls (457.88,138.62) and (459.87,137.56) .. (461.49,137.56) .. controls (463.12,137.56) and (463.78,138.62) .. (462.96,139.93) .. controls (462.14,141.24) and (460.16,142.3) .. (458.53,142.3) .. controls (456.91,142.3) and (456.25,141.24) .. (457.07,139.93) -- cycle ;
%Image [id:dp4849716401873414] 
\draw (45.5,235.5) node  {\includegraphics[width=42.75pt,height=42.75pt]{images/close.png}};
%Image [id:dp4672424726574267] 
\draw (492,226) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/check-mark.png}};
%Straight Lines [id:da4374409618878594] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (284,90) -- (284,371) ;

% Text Node
\draw (550,350) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\tiny flaticon.com}};


\end{tikzpicture}

==> images/conti_mpc_time.tex <==





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,994); %set diagram left start at 0, and has height of 994


%Rounded Rect [id:dp5640097122353558] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (543.5,636.7) .. controls (543.5,607.87) and (566.87,584.5) .. (595.7,584.5) -- (1065.3,584.5) .. controls (1094.13,584.5) and (1117.5,607.87) .. (1117.5,636.7) -- (1117.5,793.3) .. controls (1117.5,822.13) and (1094.13,845.5) .. (1065.3,845.5) -- (595.7,845.5) .. controls (566.87,845.5) and (543.5,822.13) .. (543.5,793.3) -- cycle ;

%Shape: Polygon Curved [id:ds11126539869828478] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (721.43,609.71) .. controls (744.29,605.14) and (977.33,575) .. (1033,617.5) .. controls (1088.67,660) and (1106.5,778) .. (1076,805.5) .. controls (1045.5,833) and (906.5,839.5) .. (881.5,840) .. controls (856.5,840.5) and (701.5,849.5) .. (672,819) .. controls (642.5,788.5) and (640,761.71) .. (636,736.5) .. controls (632,711.29) and (641,653) .. (657,636) .. controls (673,619) and (698.57,614.29) .. (721.43,609.71) -- cycle ;


%Shape: Polygon Curved [id:ds19258400673511789] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (657,636) .. controls (671.5,617) and (732,611.5) .. (764,608.5) .. controls (796,605.5) and (910.5,596) .. (955.5,613) .. controls (1000.5,630) and (1012,701) .. (999.5,747.5) .. controls (987,794) and (917,824) .. (878,827) .. controls (839,830) and (700,841) .. (672,819) .. controls (644,797) and (640.5,767) .. (636,736.5) .. controls (631.5,706) and (642.5,655) .. (657,636) -- cycle ;


%Shape: Polygon Curved [id:ds1930906904612928] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (657,636) .. controls (673,616) and (710,641) .. (718,650) .. controls (726,659) and (721,669) .. (763,700) .. controls (805,731) and (889,709) .. (860,743) .. controls (831,777) and (687,829) .. (672,819) .. controls (657,809) and (639.5,773) .. (636,736.5) .. controls (632.5,700) and (641,656) .. (657,636) -- cycle ;
%Shape: Polygon Curved [id:ds12852980232150268] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (774,682) .. controls (811.4,666.2) and (841,658.2) .. (869.4,656.2) .. controls (897.8,654.2) and (943,659) .. (913,706) .. controls (883,753) and (855.4,774.6) .. (816,796) .. controls (776.6,817.4) and (798.2,800.2) .. (783.8,790.6) .. controls (769.4,781) and (659.6,822) .. (654.6,783) .. controls (649.6,744) and (736.6,697.8) .. (774,682) -- cycle ;
%Shape: Ellipse [id:dp035776030566285755] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (656.79,786.97) .. controls (650.6,775.91) and (660.95,758.35) .. (679.89,747.75) .. controls (698.84,737.15) and (719.21,737.52) .. (725.4,748.58) .. controls (731.59,759.64) and (721.25,777.2) .. (702.3,787.8) .. controls (683.36,798.41) and (662.98,798.03) .. (656.79,786.97) -- cycle ;
%Curve Lines [id:da8787699682740069] 
\draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (677.59,767.48) .. controls (697.77,783.04) and (773.47,787.9) .. (862.37,735.26) ;
\draw [shift={(865.07,733.64)}, rotate = 148.89] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(780.19,770.27)}, rotate = 165.95] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp08282744741125136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (862.14,733.64) .. controls (862.14,732.03) and (863.45,730.71) .. (865.07,730.71) .. controls (866.69,730.71) and (868,732.03) .. (868,733.64) .. controls (868,735.26) and (866.69,736.57) .. (865.07,736.57) .. controls (863.45,736.57) and (862.14,735.26) .. (862.14,733.64) -- cycle ;
%Curve Lines [id:da25745734021620503] 
\draw [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (865.07,733.64) .. controls (897.1,712.6) and (912.08,690) .. (919.21,677.1) ;
\draw [shift={(921,673.76)}, rotate = 117.6] [fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(900.42,703.51)}, rotate = 132.62] [fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp953971580099773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (918.07,670.83) .. controls (918.07,669.22) and (919.38,667.9) .. (921,667.9) .. controls (922.62,667.9) and (923.93,669.22) .. (923.93,670.83) .. controls (923.93,672.45) and (922.62,673.76) .. (921,673.76) .. controls (919.38,673.76) and (918.07,672.45) .. (918.07,670.83) -- cycle ;
%Curve Lines [id:da19113844875013752] 
\draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (862.14,733.64) .. controls (796.21,706.72) and (738.35,736.03) .. (718.08,747.53) ;
\draw [shift={(714.67,749.5)}, rotate = 329.82] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(781.52,724.58)}, rotate = 351.77] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da6604118858407086] 
\draw [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (918.07,670.83) .. controls (914.93,659.67) and (849,656) .. (787,690) .. controls (733.37,719.41) and (715.97,737.01) .. (708.42,744.32) ;
\draw [shift={(705.5,747)}, rotate = 321.09] [fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(844.67,668.14)}, rotate = 347.66] [fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(740.11,718.5)}, rotate = 325.77] [fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp06057209824092635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  (667.7,635.85) .. controls (667.7,635.14) and (668.28,634.57) .. (668.98,634.57) .. controls (669.69,634.57) and (670.26,635.14) .. (670.26,635.85) .. controls (670.26,636.55) and (669.69,637.12) .. (668.98,637.12) .. controls (668.28,637.12) and (667.7,636.55) .. (667.7,635.85) -- cycle ;
%Shape: Circle [id:dp394063801709146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  (677.7,767.85) .. controls (677.7,767.14) and (678.28,766.57) .. (678.98,766.57) .. controls (679.69,766.57) and (680.26,767.14) .. (680.26,767.85) .. controls (680.26,768.55) and (679.69,769.12) .. (678.98,769.12) .. controls (678.28,769.12) and (677.7,768.55) .. (677.7,767.85) -- cycle ;
%Curve Lines [id:da5775426592319586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=3.75]    (824.2,687.8) .. controls (830.64,669.54) and (829.72,657.69) .. (818.56,643.36) ;
\draw [shift={(814.2,638.2)}, rotate = 53.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (20.27,-9.74) -- (0,0) -- (20.27,9.74) -- (13.46,0) -- cycle    ;
%Curve Lines [id:da7292180586075157] 
\draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (695.5,748.5) .. controls (721.47,715.18) and (722.95,649.21) .. (670.96,636.55) ;
\draw [shift={(667.7,635.85)}, rotate = 10.91] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(711.15,677.55)}, rotate = 78.67] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da21942827886725147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (667.7,635.85) .. controls (636.47,658.79) and (643.53,733.34) .. (674.55,758.33) ;
\draw [shift={(677.5,760.5)}, rotate = 213.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(648.74,705.18)}, rotate = 262.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da4582003189340924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=3.75]    (651.2,745.8) .. controls (617.82,732.9) and (602.54,757.41) .. (604.78,790.08) ;
\draw [shift={(605.5,797)}, rotate = 266.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (20.27,-9.74) -- (0,0) -- (20.27,9.74) -- (13.46,0) -- cycle    ;

% Text Node
\draw (1070,615) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\X$};
% % Text Node
% \draw (715,615) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\{\state(t_{\n+1})\}, \safeInit{\n+1}]{\pessiSet[]{\n+1}}$};
\draw (715,615) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\{\state(t_{\n})\}, \safeInit{\n}]{\pessiSet[]{\n}}$};
% Text Node
\draw (660,770) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\state_s$};
% Text Node
\draw (860,762) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\!\optiSet[]{\n}}$};
% Text Node
\draw (684.23,748.15) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\safeInit{\n}$};
% Text Node
\draw (835,700) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\state(t_{\n})$};
% Text Node
\draw (924.93,660) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\nu > 0$};
% Text Node
\draw (980,775) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\!\X}$};
% Text Node
\draw (584.86,621.93) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\state(t_{\n+1})$};
% Text Node
\draw (550,800) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\!\pessiSet[]{\n}}$};


\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,835); %set diagram left start at 0, and has height of 835

% %Rounded Rect [id:dp6063605775852643] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (40,122.8) .. controls (40,95.3) and (62.3,73) .. (89.8,73) -- (533.2,73) .. controls (560.7,73) and (583,95.3) .. (583,122.8) -- (583,272.2) .. controls (583,299.7) and (560.7,322) .. (533.2,322) -- (89.8,322) .. controls (62.3,322) and (40,299.7) .. (40,272.2) -- cycle ;
% %Shape: Polygon Curved [id:ds8291444761299018] 
% \draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (349,111.2) .. controls (384,133.4) and (488.33,83.5) .. (544,126) .. controls (599.67,168.5) and (569.67,281.5) .. (548,304) .. controls (526.33,326.5) and (411.5,287.83) .. (362,283) .. controls (312.5,278.17) and (277.5,242) .. (247.5,237) .. controls (217.5,232) and (128.5,136) .. (160.5,107) .. controls (192.5,78) and (314,89) .. (349,111.2) -- cycle ;
% %Shape: Polygon Curved [id:ds5684590544997288] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (125,114) .. controls (161,66) and (311,93.2) .. (349,111.2) .. controls (387,129.2) and (503,224) .. (502,228) .. controls (501,232) and (290.4,281.2) .. (274,286) .. controls (257.6,290.8) and (165,286) .. (113,242) .. controls (61,198) and (89,162) .. (125,114) -- cycle ;
% %Shape: Polygon Curved [id:ds3802403626968591] 
% \draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (160.5,107) .. controls (181.5,77) and (311,93.2) .. (349,111.2) .. controls (387,129.2) and (401.67,140.84) .. (433.84,163.34) .. controls (466.01,185.84) and (504.69,217.25) .. (502,228) .. controls (499.31,238.75) and (348.6,270) .. (332.2,274.8) .. controls (315.8,279.6) and (223.5,228) .. (197.5,200) .. controls (171.5,172) and (139.5,137) .. (160.5,107) -- cycle ;
% %Shape: Ellipse [id:dp2259608826113213] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (261.87,233.19) .. controls (256.48,223.55) and (265.78,208.09) .. (282.65,198.65) .. controls (299.52,189.21) and (317.57,189.37) .. (322.96,199.01) .. controls (328.35,208.65) and (319.05,224.11) .. (302.18,233.55) .. controls (285.31,242.99) and (267.27,242.83) .. (261.87,233.19) -- cycle ;
% %Flowchart: Connector [id:dp01230890136608287] 
% \draw  [line width=1.5]  (275.57,223.4) .. controls (275.57,222.79) and (276.02,222.3) .. (276.59,222.3) .. controls (277.15,222.3) and (277.61,222.79) .. (277.61,223.4) .. controls (277.61,224.01) and (277.15,224.51) .. (276.59,224.51) .. controls (276.02,224.51) and (275.57,224.01) .. (275.57,223.4) -- cycle ;
% %Curve Lines [id:da7325909159768904] 
% \draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (276.59,224.51) .. controls (300.75,252.15) and (432.26,236.98) .. (444.24,196.65) ;
% \draw [shift={(445,192.83)}, rotate = 95.95] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(372.8,234.81)}, rotate = 170.63] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% %Shape: Circle [id:dp702038014376559] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.07,192.83) .. controls (442.07,191.22) and (443.38,189.9) .. (445,189.9) .. controls (446.62,189.9) and (447.93,191.22) .. (447.93,192.83) .. controls (447.93,194.45) and (446.62,195.76) .. (445,195.76) .. controls (443.38,195.76) and (442.07,194.45) .. (442.07,192.83) -- cycle ;
% %Curve Lines [id:da4131218019905354] 
% \draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (445,192.83) .. controls (441.86,181.67) and (434.39,182.23) .. (421.33,177.17) .. controls (408.28,172.11) and (387.33,173.5) .. (375,175.5) .. controls (363.9,177.3) and (314.4,191.97) .. (300.29,198.37) ;
% \draw [shift={(297,200.17)}, rotate = 321.09] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(428.99,179.82)}, rotate = 18.44] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(391.39,173.83)}, rotate = 358.44] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(330.4,187.78)}, rotate = 342.79] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% %Curve Lines [id:da67093045177849] 
% \draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (286.59,211.14) .. controls (273.13,152.19) and (230.37,139.89) .. (209.13,136.75) ;
% \draw [shift={(205.34,136.24)}, rotate = 6.66] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(254.8,156.12)}, rotate = 41.17] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% %Curve Lines [id:da4139499744266404] 
% \draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (205.34,136.24) .. controls (183.78,146) and (214.98,208.79) .. (264.91,211.85) ;
% \draw [shift={(268.78,211.97)}, rotate = 179.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% \draw [shift={(220.34,191.05)}, rotate = 225.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
% %Shape: Circle [id:dp14515624856204057] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.82,140.42) .. controls (203.36,141.12) and (201.61,140.5) .. (200.91,139.04) .. controls (200.22,137.58) and (200.83,135.83) .. (202.29,135.13) .. controls (203.75,134.44) and (205.5,135.05) .. (206.2,136.51) .. controls (206.9,137.97) and (206.28,139.72) .. (204.82,140.42) -- cycle ;

% % Text Node
% \draw (68.23,77.07) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% % Text Node
% \draw (263.2,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\pessiSet[]{\n}}$};
% % Text Node
% \draw (421.2,253.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\X, \safeInit{\n}]{\pessiSet[]{\n}}$};
% % Text Node
% \draw (262.95,216.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x( 0)$};
% % Text Node
% \draw (283.23,201.15) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\safeInit{\n}$};
% % Text Node
% \draw (447.07,189.44) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\state(t_{\n}),\ \nu > 0$};
% % Text Node
% \draw (96,208.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Rcontoper[\safeInit{\n}]{\!\optiSet[]{\n}}$};
% % Text Node
% \draw (175.9,103.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x(t_{\n+1})$};%,x_{n}^{o,g} =x_{n}^{p,g}$};


% \end{tikzpicture}

==> images/conti_subset_unequal_boundaries.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Polygon Curved [id:ds8291444761299018] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (319.33,66) .. controls (356.33,94) and (256.25,109.65) .. (264,148) .. controls (271.75,186.35) and (264,203) .. (253.78,239) .. controls (243.56,275) and (148.7,292.4) .. (131,279) .. controls (113.3,265.6) and (72.33,134.33) .. (102.33,98.33) .. controls (132.33,62.33) and (282.33,38) .. (319.33,66) -- cycle ;
%Shape: Polygon Curved [id:ds9185420622925642] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (136.67,109.67) .. controls (145.17,108.67) and (256.25,109.65) .. (264,148) .. controls (271.75,186.35) and (264,203) .. (253.78,239) .. controls (243.56,275) and (154.7,278.4) .. (137,265) .. controls (119.3,251.6) and (112.6,194.9) .. (129,172) .. controls (145.4,149.1) and (128.17,110.67) .. (136.67,109.67) -- cycle ;
%Shape: Circle [id:dp7097551564533244] 
\draw   (176.66,148) .. controls (176.66,99.77) and (215.77,60.66) .. (264,60.66) .. controls (312.23,60.66) and (351.34,99.77) .. (351.34,148) .. controls (351.34,196.23) and (312.23,235.34) .. (264,235.34) .. controls (215.77,235.34) and (176.66,196.23) .. (176.66,148) -- cycle ;
%Shape: Circle [id:dp38467396051405833] 
\draw   (227.95,100.29) .. controls (227.95,84.72) and (240.57,72.1) .. (256.14,72.1) .. controls (271.71,72.1) and (284.33,84.72) .. (284.33,100.29) .. controls (284.33,115.86) and (271.71,128.48) .. (256.14,128.48) .. controls (240.57,128.48) and (227.95,115.86) .. (227.95,100.29) -- cycle ;
%Shape: Circle [id:dp10536673822182019] 
\draw   (223.36,126.83) .. controls (223.36,114.98) and (232.97,105.37) .. (244.83,105.37) .. controls (256.68,105.37) and (266.29,114.98) .. (266.29,126.83) .. controls (266.29,138.69) and (256.68,148.3) .. (244.83,148.3) .. controls (232.97,148.3) and (223.36,138.69) .. (223.36,126.83) -- cycle ;
%Shape: Circle [id:dp851865782327961] 
\draw  [line width=3.75]  (262.72,146.72) .. controls (262.72,146.02) and (263.29,145.44) .. (264,145.44) .. controls (264.71,145.44) and (265.28,146.02) .. (265.28,146.72) .. controls (265.28,147.43) and (264.71,148) .. (264,148) .. controls (263.29,148) and (262.72,147.43) .. (262.72,146.72) -- cycle ;
%Shape: Circle [id:dp01406396669245047] 
\draw  [line width=3.75]  (254.86,100.29) .. controls (254.86,99.58) and (255.43,99.01) .. (256.14,99.01) .. controls (256.85,99.01) and (257.42,99.58) .. (257.42,100.29) .. controls (257.42,101) and (256.85,101.57) .. (256.14,101.57) .. controls (255.43,101.57) and (254.86,101) .. (254.86,100.29) -- cycle ;
%Shape: Circle [id:dp7117931789130632] 
\draw  [line width=3.75]  (243.55,126.83) .. controls (243.55,126.13) and (244.12,125.55) .. (244.83,125.55) .. controls (245.53,125.55) and (246.11,126.13) .. (246.11,126.83) .. controls (246.11,127.54) and (245.53,128.11) .. (244.83,128.11) .. controls (244.12,128.11) and (243.55,127.54) .. (243.55,126.83) -- cycle ;

% Text Node
\draw (137.7,223.23) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{R}$};
% Text Node
\draw (101.7,135.23) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{S}$};
% Text Node
\draw (286.91,120.3) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$B_{\epsilon }( x)$};
% Text Node
\draw (261.86,78.01) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x$};
% Text Node
\draw (184.57,154.3) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$B_{\delta }( x')$};
% Text Node
\draw (235.19,131.68) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$P1$};
% Text Node
\draw (239.19,109.68) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$P2$};


\end{tikzpicture}

==> images/countours.tex <==

% Gradient Info
  
\tikzset {_84tvh9igx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-48 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qd85qkhhy}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp2765136865884823] 
\draw  [draw opacity=0][shading=_qd85qkhhy,_84tvh9igx] (499,69) -- (575,69) -- (575,120) -- (499,120) -- cycle ;




\end{tikzpicture}


% % Gradient Info
  
% \tikzset {_c134s5ezy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-84.42 bp } { 55.61 bp }  }  \pgftransformscale{1.34 }  }}}
% \pgfdeclareradialshading{_925xitcvu}{\pgfpoint{80bp}{-56bp}}{rgb(0bp)=(1,1,0);
% rgb(0bp)=(1,1,0);
% rgb(23.30357142857143bp)=(0,0.5,0.5);
% rgb(400bp)=(0,0.5,0.5)}
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
% \path (0,300)
% %Shape: Rectangle [id:dp2765136865884823] 
% \draw  [draw opacity=0][shading=_925xitcvu,_c134s5ezy] (499,69) -- (575,69) -- (575,120) -- (499,120) -- cycle ;




% \end{tikzpicture}

% % Gradient Info
  
% \tikzset {_1xywj57e7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-52.5 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
% \pgfdeclareradialshading{_ds086mask}{\pgfpoint{56bp}{0bp}}{rgb(0bp)=(1,1,0);
% rgb(0bp)=(1,1,0);
% rgb(25bp)=(0,0.5,0.5);
% rgb(400bp)=(0,0.5,0.5)}
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Rectangle [id:dp2765136865884823] 
% \draw  [draw opacity=0][shading=_ds086mask,_1xywj57e7] (499,69) -- (575,69) -- (575,120) -- (499,120) -- cycle ;




% \end{tikzpicture}

% % Gradient Info
  
% \tikzset {_p8c1dcoin/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-453 bp } { 315 bp }  }  \pgftransformscale{1.5 }  }}}
% \pgfdeclareradialshading{_ws5uga7wm}{\pgfpoint{320bp}{-224bp}}{rgb(0bp)=(1,0,0);
% rgb(0bp)=(1,0,0);
% rgb(0bp)=(1,1,0);
% rgb(25bp)=(0.02,0.76,1);
% rgb(25bp)=(1,1,0);
% rgb(25bp)=(1,0,0);
% rgb(400bp)=(1,0,0)}
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
% \path (0,300)
% %Shape: Rectangle [id:dp2765136865884823] 
% \draw  [draw opacity=0][shading=_ws5uga7wm,_p8c1dcoin] (499,69) -- (575,69) -- (575,120) -- (499,120) -- cycle ;




% \end{tikzpicture}

==> images/flowchart.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,532); %set diagram left start at 0, and has height of 532


%Flowchart: Alternative Process [id:dp44349621066264944] 
\draw  [line width=0.75]  (61.94,57.15) .. controls (61.94,52.98) and (65.32,49.6) .. (69.5,49.6) -- (203.68,49.6) .. controls (207.85,49.6) and (211.24,52.98) .. (211.24,57.15) -- (211.24,85.2) .. controls (211.24,89.37) and (207.85,92.76) .. (203.68,92.76) -- (69.5,92.76) .. controls (65.32,92.76) and (61.94,89.37) .. (61.94,85.2) -- cycle ;
%Flowchart: Alternative Process [id:dp2488559455692021] 
\draw  [line width=0.75]  (235.03,57.48) .. controls (235.03,53.35) and (238.38,50) .. (242.51,50) -- (377.52,50) .. controls (381.65,50) and (385,53.35) .. (385,57.48) -- (385,85.27) .. controls (385,89.41) and (381.65,92.76) .. (377.52,92.76) -- (242.51,92.76) .. controls (238.38,92.76) and (235.03,89.41) .. (235.03,85.27) -- cycle ;
%Rounded Rect [id:dp5332878697394765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.18 ][line width=0.75]  (64,129.96) .. controls (64,121.84) and (70.59,115.25) .. (78.71,115.25) -- (366.49,115.25) .. controls (374.61,115.25) and (381.2,121.84) .. (381.2,129.96) -- (381.2,174.09) .. controls (381.2,182.21) and (374.61,188.8) .. (366.49,188.8) -- (78.71,188.8) .. controls (70.59,188.8) and (64,182.21) .. (64,174.09) -- cycle ;
%Rounded Rect [id:dp6808190064873691] 
\draw [draw opacity=0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.18 ][line width=0.75]  (79,283.87) .. controls (79,278.22) and (83.58,273.64) .. (89.23,273.64) -- (358.77,273.64) .. controls (364.42,273.64) and (369,278.22) .. (369,283.87) -- (369,314.57) .. controls (369,320.22) and (364.42,324.8) .. (358.77,324.8) -- (89.23,324.8) .. controls (83.58,324.8) and (79,320.22) .. (79,314.57) -- cycle ;
% %Rounded Rect [id:dp43070079245559656] 
% \draw  [line width=0.75]  (253,217.44) .. controls (253,212.78) and (256.78,209) .. (261.44,209) -- (379.47,209) .. controls (384.13,209) and (387.91,212.78) .. (387.91,217.44) -- (387.91,242.76) .. controls (387.91,247.42) and (384.13,251.2) .. (379.47,251.2) -- (261.44,251.2) .. controls (256.78,251.2) and (253,247.42) .. (253,242.76) -- cycle ;
%Straight Lines [id:da43304235971266825] 
\draw [line width=0.75]    (137.9,93) -- (137.9,111.8) ;
\draw [shift={(137.8,114.8)}, rotate = 270.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da316445061575098] 
\draw [line width=0.75]    (313,93) -- (313,111.8) ;
\draw [shift={(313,114.8)}, rotate = 269.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5244267605910624] 
\draw [line width=0.75]    (223,188.8) -- (223,270.6) ;
\draw [shift={(223.15,274.2)}, rotate = 270.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp7860311927007633] 
% \draw  [line width=0.75]  (58.25,217.47) .. controls (58.25,212.79) and (62.04,209) .. (66.72,209) -- (184.03,209) .. controls (188.71,209) and (192.5,212.79) .. (192.5,217.47) -- (192.5,242.88) .. controls (192.5,247.56) and (188.71,251.35) .. (184.03,251.35) -- (66.72,251.35) .. controls (62.04,251.35) and (58.25,247.56) .. (58.25,242.88) -- cycle ;
% %Rounded Rect [id:dp43070079245559656] 
% \draw  [line width=0.75]  (251,217.44) .. controls (251,212.78) and (254.78,209) .. (259.44,209) -- (379.56,209) .. controls (384.22,209) and (388,212.78) .. (388,217.44) -- (388,242.76) .. controls (388,247.42) and (384.22,251.2) .. (379.56,251.2) -- (259.44,251.2) .. controls (254.78,251.2) and (251,247.42) .. (251,242.76) -- cycle ;
%Rounded Rect [id:dp43070079245559656] 
\draw  [line width=0.75]  (251,217.44) .. controls (251,212.78) and (254.78,209) .. (259.44,209) -- (380.56,209) .. controls (385.22,209) and (389,212.78) .. (389,217.44) -- (389,242.76) .. controls (389,247.42) and (385.22,251.2) .. (380.56,251.2) -- (259.44,251.2) .. controls (254.78,251.2) and (251,247.42) .. (251,242.76) -- cycle ;
%Rounded Rect [id:dp7860311927007633] 
\draw  [line width=0.75]  (58.25,217.47) .. controls (58.25,212.79) and (62.04,209) .. (66.72,209) -- (186.28,209) .. controls (190.96,209) and (194.75,212.79) .. (194.75,217.47) -- (194.75,242.88) .. controls (194.75,247.56) and (190.96,251.35) .. (186.28,251.35) -- (66.72,251.35) .. controls (62.04,251.35) and (58.25,247.56) .. (58.25,242.88) -- cycle ;
%Straight Lines [id:da39499037920081737] 
\draw [line width=0.75]    (122,252) -- (122,270.6) ;
\draw [shift={(122.2,273.6)}, rotate = 270.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30171411173321205] 
\draw [line width=0.75]    (323,252) -- (323,270.6) ;
\draw [shift={(323,273.2)}, rotate = 269.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Text Node
\draw (137.55,71.23) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{101.66pt}\setlength\topsep{0pt}
\begin{center}
Safe exploration with Gaussian process
\end{center}
\end{minipage}};

% Text Node
\draw (310.47,71.23) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{102.74pt}\setlength\topsep{0pt}
\begin{center}
% Non-linear reachability using optimal control
Non-linear predictive control
\end{center}
\end{minipage}};
% Text Node

\draw (223.49,153) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{256.66pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Safe guaranteed exploration framework} (\cref{sec:SE_theory})\\[0.5em]
\begin{varwidth}{\textwidth}
\begin{itemize}
    \item Sample complexity (\cref{thm:sample_complexity})
    \item Safety (\cref{coro:sample_complexity})
    \item Guaranteed exploration (\cref{thm:SE}) 
\end{itemize}
\end{varwidth}
\end{center}
\end{minipage}};

% Text Node
\draw (225,300) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{250.78pt}\setlength\topsep{0pt}
\begin{center}
{\Large S}{AGE}{\Large MPC}\\[0.3em]
Efficient algorithm using re-planning (\cref{sec:MPC})\\
% Recursive feasibility: \cref{prop:recursive_feas}\\
% All guarantees: \cref{coro:sempc}
\end{center}


\end{minipage}};
% Text Node
\draw (319.75,230) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{99.66pt}\setlength\topsep{0pt}
\begin{center}
Goal-directed exploration \!(\cref{sec:goalSE})
\end{center}

\end{minipage}};
% Text Node
\draw (127,230) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{99.66pt}\setlength\topsep{0pt}
\begin{center}
Exploiting Lipschitz bound (\cref{sec:SE_expanders})
\end{center}

\end{minipage}};


\end{tikzpicture}










==> images/green_star.tex <==

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Star [id:dp7861760089828993] 
\protect\draw  [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (301,110) -- (309.46,131.93) -- (336.19,132.11) -- (314.68,145.85) -- (322.75,167.89) -- (301,154.44) -- (279.25,167.89) -- (287.32,145.85) -- (265.81,132.11) -- (292.54,131.93) -- cycle ;
\end{tikzpicture}


==> images/obj_goal_se.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1005); %set diagram left start at 0, and has height of 1005

%Rounded Rect [id:dp2935545079147217] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (310.5,681.7) .. controls (310.5,660.6) and (327.6,643.5) .. (348.7,643.5) -- (535.8,643.5) .. controls (556.9,643.5) and (574,660.6) .. (574,681.7) -- (574,796.3) .. controls (574,817.4) and (556.9,834.5) .. (535.8,834.5) -- (348.7,834.5) .. controls (327.6,834.5) and (310.5,817.4) .. (310.5,796.3) -- cycle ;
%Shape: Polygon Curved [id:ds18239718788905201] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (347.25,799.75) .. controls (368.5,796) and (389.5,795.5) .. (400,784.5) .. controls (410.5,773.5) and (416,769.5) .. (424,741.5) .. controls (432,713.5) and (440,688.5) .. (429,684) .. controls (418,679.5) and (408.5,720.5) .. (396,724) .. controls (383.5,727.5) and (382.2,723) .. (378.5,714) .. controls (374.8,705) and (389.6,671.4) .. (410.4,657) .. controls (431.2,642.6) and (464,654.6) .. (468.4,695.8) .. controls (472.8,737) and (447.8,798.9) .. (424.8,815.4) .. controls (401.8,831.9) and (388.8,833.4) .. (361.25,832.25) .. controls (333.7,831.1) and (326,803.5) .. (347.25,799.75) -- cycle ;
%Shape: Polygon Curved [id:ds31331310883152774] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.4 ] (355,803.75) .. controls (367,800.75) and (398.75,800.75) .. (400.5,807.75) .. controls (402.25,814.75) and (376.25,830.5) .. (361,828.25) .. controls (345.75,826) and (343,806.75) .. (355,803.75) -- cycle ;
%Shape: Polygon Curved [id:ds9878459187040258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.06,781.37) .. controls (381.69,796.94) and (394.54,781.09) .. (362.44,779.55) .. controls (330.34,778.02) and (404.15,770.33) .. (361.99,747.17) .. controls (319.83,724) and (324.22,725.13) .. (358.21,692.09) .. controls (392.2,659.04) and (340.64,645.15) .. (379.67,647.67) .. controls (418.71,650.18) and (356.87,697.96) .. (381.49,723.68) .. controls (406.12,749.4) and (430.05,666.76) .. (430,692) .. controls (429.95,717.24) and (418.43,765.8) .. (400.06,781.37) -- cycle ;
%Shape: Polygon Curved [id:ds6522608051445793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521,657.5) .. controls (545,658.5) and (515.5,715) .. (547.5,712) .. controls (579.5,709) and (517,749) .. (513.5,724) .. controls (510,699) and (497,656.5) .. (521,657.5) -- cycle ;
%Shape: Polygon Curved [id:ds3442018107101925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573.5,779) .. controls (573,792) and (576.17,799.49) .. (569.6,813.2) .. controls (558.74,833.63) and (542.14,833.61) .. (532.2,834.4) .. controls (528.45,823.4) and (528.5,811.38) .. (540,802.5) .. controls (551.5,793.63) and (562,782) .. (573.5,779) -- cycle ;
%Shape: Star [id:dp7833690338456516] 
\draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ] (357.79,810.5) -- (359.16,813.77) -- (363.29,813.86) -- (360,815.96) -- (361.19,819.29) -- (357.79,817.31) -- (354.38,819.29) -- (355.57,815.96) -- (352.28,813.86) -- (356.42,813.77) -- cycle ;
%Shape: Star [id:dp7107638325702708] 
\draw  [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (391.29,704.5) -- (392.66,707.77) -- (396.79,707.86) -- (393.5,709.96) -- (394.69,713.29) -- (391.29,711.31) -- (387.88,713.29) -- (389.07,709.96) -- (385.78,707.86) -- (389.92,707.77) -- cycle ;
%Curve Lines [id:da5993423804452791] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (357.79,815.36) .. controls (406,825.4) and (436.2,773.2) .. (447.2,732.2) .. controls (458.2,691.2) and (436.8,626.2) .. (391.29,709.36) ;




\end{tikzpicture}

==> images/obj_max_se.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1005); %set diagram left start at 0, and has height of 1005

%Rounded Rect [id:dp8209594458339862] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (23,813.2) .. controls (23,792.1) and (40.1,775) .. (61.2,775) -- (248.3,775) .. controls (269.4,775) and (286.5,792.1) .. (286.5,813.2) -- (286.5,927.8) .. controls (286.5,948.9) and (269.4,966) .. (248.3,966) -- (61.2,966) .. controls (40.1,966) and (23,948.9) .. (23,927.8) -- cycle ;
%Shape: Polygon Curved [id:ds018950718188541327] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (115.71,777) .. controls (137.71,777) and (159.54,777.8) .. (194.86,778.43) .. controls (230.17,779.05) and (264.25,779) .. (272,786.5) .. controls (279.75,794) and (285.5,819) .. (283,850.5) .. controls (280.5,882) and (289.5,901.5) .. (282.5,908) .. controls (275.5,914.5) and (265.5,917) .. (251.5,931) .. controls (237.5,945) and (240.5,950.5) .. (241.5,959.5) .. controls (242.5,968.5) and (187.5,964) .. (160.5,963.5) .. controls (133.5,963) and (64,968.5) .. (39.5,955) .. controls (15,941.5) and (29.66,867.31) .. (25.5,827.5) .. controls (21.34,787.69) and (44.47,803.2) .. (45.36,787.43) .. controls (46.24,771.66) and (93.71,777) .. (115.71,777) -- cycle ;
%Shape: Polygon Curved [id:ds06288435581569751] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (110.13,921.32) .. controls (95.04,929.89) and (81.34,917.3) .. (59.35,910.11) .. controls (37.36,902.93) and (110.88,905.63) .. (70.35,879.73) .. controls (29.82,853.82) and (33.5,854.5) .. (62.5,829) .. controls (91.5,803.5) and (75.5,789) .. (72.5,784.5) .. controls (69.5,780) and (67.29,777.14) .. (98.86,779) .. controls (130.43,780.86) and (80.14,833.25) .. (97,852.64) .. controls (113.87,872.03) and (143.5,790.5) .. (145,820.5) .. controls (146.5,850.5) and (125.22,912.74) .. (110.13,921.32) -- cycle ;
%Shape: Polygon Curved [id:ds6066032932977563] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (233,786.5) .. controls (255.02,786.92) and (237.95,825.73) .. (251.65,837.9) .. controls (254.12,840.09) and (257.6,841.42) .. (262.5,841.5) .. controls (294.5,842) and (228.5,884.5) .. (225,859.5) .. controls (221.5,834.5) and (207,786) .. (233,786.5) -- cycle ;
%Straight Lines [id:da5822822000180194] 
\draw [line width=1.5]    (37.11,788.61) -- (38.82,790.06) -- (40.23,791.25) ;
\draw [shift={(43.29,793.82)}, rotate = 220.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(34.05,786.03)}, rotate = 40.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Shape: Polygon Curved [id:ds8258101397645021] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.4 ] (67.5,935.25) .. controls (79.5,932.25) and (111.25,932.25) .. (113,939.25) .. controls (114.75,946.25) and (88.75,962) .. (73.5,959.75) .. controls (58.25,957.5) and (55.5,938.25) .. (67.5,935.25) -- cycle ;
%Shape: Polygon Curved [id:ds930201422741264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.56,912.87) .. controls (94.19,928.44) and (107.04,912.59) .. (74.94,911.05) .. controls (42.84,909.52) and (116.65,901.83) .. (74.49,878.67) .. controls (32.33,855.5) and (36.72,856.63) .. (70.71,823.59) .. controls (104.7,790.54) and (53.14,776.65) .. (92.17,779.17) .. controls (131.21,781.68) and (69.37,829.46) .. (93.99,855.18) .. controls (118.62,880.9) and (142.55,798.26) .. (142.5,823.5) .. controls (142.45,848.74) and (130.93,897.3) .. (112.56,912.87) -- cycle ;
%Shape: Polygon Curved [id:ds2168887383297069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286,910.5) .. controls (285.5,923.5) and (288.67,930.99) .. (282.1,944.7) .. controls (271.24,965.13) and (254.64,965.11) .. (244.7,965.9) .. controls (240.95,954.9) and (241,942.88) .. (252.5,934) .. controls (264,925.13) and (274.5,913.5) .. (286,910.5) -- cycle ;
%Shape: Star [id:dp7996529007365991] 
\draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ] (70.29,942) -- (71.66,945.27) -- (75.79,945.36) -- (72.5,947.46) -- (73.69,950.79) -- (70.29,948.81) -- (66.88,950.79) -- (68.07,947.46) -- (64.78,945.36) -- (68.92,945.27) -- cycle ;
%Shape: Polygon Curved [id:ds26306791664781515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.5,789) .. controls (257.5,790) and (228,846.5) .. (260,843.5) .. controls (292,840.5) and (229.5,880.5) .. (226,855.5) .. controls (222.5,830.5) and (209.5,788) .. (233.5,789) -- cycle ;

% Text Node
\draw (45,787) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \epsilon $};



\end{tikzpicture}

==> images/red_point.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\path (450,180);
%Shape: Circle [id:dp25926166692871666] 
\draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ] (434,162.5) .. controls (434,158.36) and (437.36,155) .. (441.5,155) .. controls (445.64,155) and (449,158.36) .. (449,162.5) .. controls (449,166.64) and (445.64,170) .. (441.5,170) .. controls (437.36,170) and (434,166.64) .. (434,162.5) -- cycle ;

\end{tikzpicture}

==> images/red_star.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Star [id:dp2815821962957654] 
\draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ] (137,110) -- (145.46,131.93) -- (172.19,132.11) -- (150.68,145.85) -- (158.75,167.89) -- (137,154.44) -- (115.25,167.89) -- (123.32,145.85) -- (101.81,132.11) -- (128.54,131.93) -- cycle ;




\end{tikzpicture}

